Searching for substellar companion candidates with Gaia. III. Search for companions to members of young associations

Absolute astrometry with Gaia is expected to detect and characterize the orbits of thousands of exoplanets in the coming years. A tool, GaiaPMEX, was recently developed to characterize multiple systems based on Gaia-only data, and, when possible, the Gaia-Hipparcos proper motion anomaly. We compare the detection capabilities of absolute astrometry and spectroscopy (RV), and to detect and characterize planetary-mass companions, combining the astrometric data with direct imaging and RV data. For companion masses possibly in the planetary range, we use direct imaging and when possible, RV data as well, to further constrain their nature and orbital properties. For each target, a diagnosis on its binarity based on absolute astrometry is given. When no binary is detected, we provides detection limits in the (sma, mass) space. We identify several companions with possible masses down to the brown dwarfs (BD; 50+) or planetary masses (13). We detect a new giant planet at less than 1-2 au from the M-type star G80-21. For AB Pic and HD 14082 B, we confirm the presence of substellar companions, and provide robust solutions for their mass and orbital properties. We further identify 9 planetary mass companions candidates. Finally, a detailed treatment of noises in Gaia astrometric measurements shows that there are no evidence at a 2-sigma level of two exoplanet detections previously announced. Combining GaiaPMEX and RV data is therefore perfectly adaptIn the 0.5 to 5 au domain, GaiaPMEX has an excellent sensitivity to BDs, and a good sensitivity to planetary mass planets for this sample.

==> (inline-0) <==
\begin{tabular}{l|l}
        Acronyms or Symbols & Definition \\
        \hline
        \multicolumn{2}{l}{\textit{Young associations and moving groups}} \\ 
        \multicolumn{2}{l}{} \\
        MG & Moving Group \\ 
        YMG & Young Moving Groups \\
        BPC & $\beta$\,Pictoris \\
        BPMG & $\beta$\,Pictoris moving group \\
        OCT & Octans \\
        ECH & $\epsilon$ Chamaeleontis \\
        TWA & TW Hydrae or TW Hya \\
        ARG & Argus \\
        ABDor & AB Doradus \\
        COL &  Columba \\
        THA &  Tucana-Horologium \\
        LCC & Lower Centaurus-Crux \\
        CAR & Carina association \\
        THOR &  32 Ori MG \\
        \hline
        \multicolumn{2}{l}{\textit{Bibliographic References}} \\ 
        \multicolumn{2}{l}{} \\
        ZF21 & \citet{Zuniga21} \\
        K24 & \citet{Kiefer2024a} \\
        WDS & Washington Double Star Catalog \\
        PB23 & \citet{Palma-Bifani23} \\
        \hline
        \multicolumn{2}{l}{\textit{Methods}} \\ 
        \multicolumn{2}{l}{} \\ 
        GaiaPMEX & Gaia DR3 Proper Motion anomaly and astrometric noise EXcess \\
        GaiaExplore & Gaia DR3 Exploring and characterisation of PMa, AEN and \ruwe{}  \\
        SACY & Search for associations containing young stars \citep{Torres08} \\
        BANYAN or BAN & Bayesian Analysis for Nearby Young AssociatioNs~\citep{Gagne2018} \\
        %PACO & Exoplanet detection tool based on PAtch COvariances ~\citep{Flasseur2018}\\
        %SPECAL & SPEckle CALibration tool~\citep{galicher2018} \\
        MCMC & Markov-Chain Monte-Carlo algorithm \\
        \hline
        \multicolumn{2}{l}{\textit{Other Data, Symbols and Names}} \\ 
        \multicolumn{2}{l}{} \\
        PMa & Proper Motion anomaly \\ 
        \ruwe{} & Renormalised Unit Weight Error \\ 
        AEN & Astrometric Excess Noise \\ 
        \aastroruwe{} & Astrometric Signature Based on \ruwe{} \\ 
        \aastropma{} & Astrometric Signature Based on PMa \\ 
        \aastroaen{} & Astrometric Signature Based on AEN \\ 
        $N$--$\sigma_{\rm \ruwe{}}$ & Significance as $p$-value of \ruwe{} compared to noise converted to a number of $\sigma$ \\ 
        $N$--$\sigma_{\rm PMa}$ & Significance as $p$-value of PMa compared to noise converted to a number of $\sigma$ \\ 
        $N$--$\sigma_{\rm AEN}$ & Significance as $p$-value of AEN compared to noise converted to a number of $\sigma$ \\ 
        PSF & Point Spread Function \\ 
        GoF & \texttt{ipd\_gof\_harmonic\_amplitude} \\
        Frac &  \texttt{ipd\_frac\_multi\_peak} \\
        IPD & Image Parameter Determination \\
        AL & Along-scan Direction on Gaia's Detector \\
        RVSA & Radial Velocity Semi-Amplitude \\
        BD & Brown Dwarf \\
        SB & Spectroscopic Binary \\
        SB1 & 1-spectral-component SB \\
        SB2 & 2-spectral-component SB \\
        KL & Koza\"i-Lidov resonance \\
        \hline
    \end{tabular}
\begin{longtable}[c]{l@{~~}cccccccccc}
\caption{Targets sample. The star masses are from ZF21.}
\label{tab:planet_catalog}\\
\hline
Star name               & Gaia DR3 ID         & $RA_{ICRS}$   & $DEC_{ICRS}$  & SACYMG & SACYprob & BANMG  & BANprob & star mass & plx(mas) & plx err \\
\hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
Star name               & Gaia DR3 ID         & $RA_{ICRS}$   & $DEC_{ICRS}$  & SACYMG & SACYprob & BANMG  & BANprob & star mass & plx(mas) & plx err \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
HD 105                  & 4995853014646189696 & 00:05:52.6847 & -41:45:12.269 & THA    & 0.997    & THA    & 1.000 & 1.11      & 25.75    & 0.02    \\
HD 987                  & 4688292536884945536 & 00:13:53.3451 & -74:41:18.636 & THA    & 0.996    & THA    & 1.000 & 0.9       & 21.8     & 0.01    \\
HD 984                  & 2431157720981843200 & 00:14:10.3654 & -07:11:57.900 & COL    & 0.843    & COL    & 1.000 & 1.26      & 21.88    & 0.02    \\
HD 1466                 & 4901229043960053248 & 00:18:26.3386 & -63:28:39.928 & THA    & 0.997    & THA    & 1.000 & 1.15      & 23.36    & 0.02    \\
Smethells 165           & 4901926409210453760 & 00:24:09.1823 & -62:11:05.115 & THA    & 0.950    & THA    & 1.000 & 0.74      & 22.8     & 0.06    \\
V* CT Tuc               & 4902014095262270336 & 00:25:14.8587 & -61:30:49.151 & THA    & 0.996    & THA    & 1.000 & 0.7       & 22.65    & 0.01    \\
HD 3221                 & 4901802507993393664 & 00:34:51.4029 & -61:54:58.972 & THA    & 0.801    & THA    & 1.000 & 0.96      & 22.51    & 0.02    \\
CD-78 24                & 4635593356881798912 & 00:42:20.7179 & -77:47:40.215 & THA    & 0.998    & THA    & 1.000 & 0.82      & 20.08    & 0.01    \\
HD 6569                 & 2371914419569515136 & 01:06:26.2633 & -14:17:48.620 & ABD    & 0.930    & ABD    & 1.000 & 0.88      & 21.99    & 0.02    \\
BD-12 243               & 2470272812780609280 & 01:20:32.3893 & -11:28:05.918 & ABD    & 0.976    & ABD    & 1.000 & 0.91      & 28.33    & 0.03    \\
HD 8558                 & 4909846500703006976 & 01:23:21.4390 & -57:28:51.267 & THA    & 0.999    & THA    & 1.000 & 0.97      & 22.09    & 0.02    \\
HD 8813                 & 4637584916037247488 & 01:23:26.3274 & -76:36:42.740 & THA    & 0.932    & THA    & 1.000 & 1.04      & 21.62    & 0.01    \\
V* CC Phe               & 4916062039935185792 & 01:28:08.8475 & -52:38:19.835 & THA    & 0.999    & THA    & 1.000 & 0.82      & 25.11    & 0.01    \\
Barta 16112             & 2477870708709917568 & 01:35:14.0286 & -07:12:52.240 & BPC    & 0.567    & ?      &         & 0.4       & 26.82    & 0.05    \\
V* EX Cet               & 2477815222028038272 & 01:37:35.6513 & -06:45:39.100 & ?      &          & BPC    & 1.000 & 0.89      & 41.56    & 0.02    \\
CD-52 381               & 4913138232358905216 & 01:52:14.7130 & -52:19:33.352 & COL    & 0.987    & COL    & 1.000 & 0.86      & 11.54    & 0.01    \\
UCAC3 61-3820           & 4717559779772987520 & 01:52:18.5247 & -59:50:17.210 & THA    & 0.995    & THA    & 1.000 & 0.5       & 25.26    & 0.02    \\
V* DK Cet               & 5135093346121603712 & 01:57:49.0967 & -21:54:06.148 & THA    & 0.841    & THA    & 1.000 & 0.97      & 24.21    & 0.02    \\
BD-16 351               & 5147904718169224704 & 02:01:35.6428 & -16:10:01.345 & ?      &          & COL    & 0.999 & 1.0       & 13.8     & 0.06    \\
CD-53 386               & 4936385034903884288 & 02:01:53.7824 & -52:34:53.351 & COL    & 0.765    & COL    & 1.000 & 1.0       & 8.51     & 0.03    \\
HD 13183                & 4743944043046490240 & 02:07:18.2141 & -53:11:56.895 & THA    & 0.998    & THA    & 1.000 & 0.98      & 20.16    & 0.02    \\
HD 13246                & 4714764481913306496 & 02:07:26.3208 & -59:40:46.236 & THA    & 1.000    & THA    & 1.000 & 1.19      & 22.03    & 0.02    \\
CD-60 416               & 4714764447553568640 & 02:07:32.4055 & -59:40:21.419 & THA    & 0.997    & THA    & 1.000 & 0.73      & 22.0     & 0.01    \\
CD-46 644               & 4943150845347891840 & 02:10:55.4777 & -46:03:59.082 & ?      &          & ABD    & 1.000 & 0.79      & 12.34    & 0.06    \\
HD 14082B               & 107774198474602368  & 02:17:24.8414 & +28:44:29.272 & BPC    & 0.902    & BPC    & 1.000 & 1.06      & 25.23    & 0.02    \\
HD 14082                & 107774202769886848  & 02:17:25.3926 & +28:44:40.958 & BPC    & 0.911    & BPC    & 1.000 & 1.15      & 25.28    & 0.02    \\
BD+30 397B              & 132363027978672000  & 02:27:28.1581 & +30:58:39.184 & BPC    & 0.900    & BPC    & 1.000 & 0.54      & 24.43    & 0.03    \\
BD+30 397               & 132362959259196032  & 02:27:29.3532 & +30:58:23.442 & BPC    & 0.880    & BPC    & 1.000 & 0.83      & 24.42    & 0.02    \\
CD-44 753               & 4946633857666189952 & 02:30:32.5254 & -43:42:23.505 & ?      &          & COL    & 0.998 & 0.87      & 18.53    & 0.21    \\
EXO 02352-5216          & 4745195905754074496 & 02:36:51.8800 & -52:03:03.606 & ?      &          & COL    & 0.993 & 0.39      & 25.75    & 0.02    \\
CD-53 544               & 4742040410461492096 & 02:41:47.0072 & -52:59:52.621 & THA    & 0.912    & THA    & 1.000 & 0.89      & 22.94    & 0.05    \\
V* AF Hor               & 4742040513540707072 & 02:41:47.4711 & -52:59:30.830 & THA    & 0.747    & THA    & 1.000 & 0.69      & 23.08    & 0.04    \\
CD-58 553               & 4726518501732727936 & 02:42:33.1923 & -57:39:36.958 & THA    & 1.000    & THA    & 1.000 & 0.74      & 20.11    & 0.01    \\
HD 17250                & 6478258087046528    & 02:46:14.6896 & +05:35:32.616 & THA    & 0.868    & THA    & 0.987 & 1.23      & 17.53    & 0.02    \\
HD 17332B               & 84625630419434496   & 02:47:27.3490 & +19:22:18.229 & ABD    & 0.975    & ABD    & 1.000 & 1.17      & 30.24    & 0.03    \\
HD 17332A               & 84625634714435968   & 02:47:27.5540 & +19:22:16.027 & ABD    & 0.989    & ABD    & 1.000 & 1.2       & 30.19    & 0.02    \\
GSC 08057-00342         & 4748158986511426688 & 02:54:33.3239 & -51:08:31.580 & ?      &          & THA    & 0.999 & 0.67      & 22.84    & 0.08    \\
TYC 8862-19-1           & 4721546166554166528 & 02:58:04.0973 & -62:41:13.476 & COL    & 0.985    & COL    & 1.000 & 0.8       & 9.71     & 0.01    \\
V* IS Eri               & 5166951386298774144 & 03:09:42.3848 & -09:34:48.384 & ?      &          & ABD    & 1.000 & 0.92      & 25.82    & 0.02    \\
HD 20121A               & 4850405974392619648 & 03:12:25.8918 & -44:25:10.947 & THA    & 0.892    & ?      &         & 1.32      &          &         \\
V* HW Cet               & 14457169156045440   & 03:12:34.3466 & +09:44:55.660 & ABD    & 0.893    & ABD    & 1.000 & 0.82      & 17.42    & 0.03    \\
HD 20385                & 3261733202649972992 & 03:16:40.7557 & -03:31:49.711 & THA    & 0.605    & COL    & 0.981 & 1.29      & 20.37    & 0.03    \\
CD-35 1167              & 5047124994197379456 & 03:19:08.7812 & -35:07:00.616 & THA    & 0.999    & THA    & 1.000 & 0.7       & 22.02    & 0.02    \\
BD-11 648               & 5163141131831884544 & 03:21:49.6986 & -10:52:18.207 & COL    & 0.794    & FIELD  & 1.000 & 0.88      & 7.67     & 0.02    \\
GSC 08499-00304         & 4723899224517492992 & 03:24:15.1374 & -59:01:12.560 & COL    & 0.973    & COL    & 1.000 & 0.82      & 11.94    & 0.04    \\
BD+03 480               & 3275301176136626432 & 03:28:15.0062 & +04:09:47.760 & THA    & 0.658    & ARG    & 1.000 & 1.18      & 12.2     & 0.03    \\
CD-46 1064              & 4846466733467661184 & 03:30:49.2369 & -45:55:57.444 & THA    & 1.000    & THA    & 1.000 & 0.83      & 22.78    & 0.01    \\
HD 21997                & 5084963312478488960 & 03:31:53.7108 & -25:36:51.179 & COL    & 0.998    & COL    & 1.000 & 1.27      & 14.35    & 0.03    \\
CD-44 1173              & 4848412525451859328 & 03:31:55.7725 & -43:59:13.615 & THA    & 0.999    & THA    & 1.000 & 0.76      & 22.17    & 0.03    \\
HD 22213                & 5115334331896590208 & 03:34:16.4336 & -12:04:07.846 & THA    & 0.993    & THA    & 0.998 & 1.09      & 19.46    & 0.02    \\
HD 22705                & 4832672020067562624 & 03:36:53.5519 & -49:57:28.842 & THA    & 0.997    & THA    & 1.000 & 1.19      & 23.66    & 0.18    \\
HD 23208                & 5088895681454956672 & 03:42:39.8085 & -20:32:43.224 & OCT    & 0.806    & OCT    & 0.995 & 0.89      & 17.57    & 0.02    \\
G80-21                  & 3250328209054347264 & 03:47:23.5340 & -01:58:24.332 & ABD    & 0.981    & ABD    & 1.000 & 0.47      & 59.43    & 0.03    \\
HD 24636                & 4629074455519836032 & 03:48:11.7279 & -74:41:38.427 & THA    & 0.996    & THA    & 1.000 & 1.36      & 17.51    & 0.02    \\
HD 24681                & 3256189465023650048 & 03:55:20.4501 & -01:43:46.666 & ABD    & 0.939    & ABD    & 1.000 & 0.98      & 17.94    & 0.02    \\
BD-15 705               & 5109911781067864064 & 04:02:16.5581 & -15:21:30.236 & THA    & 0.993    & THA    & 1.000 & 0.83      & 18.28    & 0.01    \\
HD 25457                & 3256786534197166208 & 04:02:36.9043 & -00:16:12.145 & ABD    & 0.993    & ABD    & 1.000 & 1.2       & 53.46    & 0.07    \\
HD 25953                & 3258856089957102720 & 04:06:41.5722 & +01:41:00.563 & ABD    & 0.871    & ABD    & 1.000 & 1.2       & 17.52    & 0.03    \\
CD-58 860               & 4682151077248467456 & 04:11:55.6645 & -58:01:46.892 & OCT    & 0.988    & OCT    & 1.000 & 0.91      & 10.43    & 0.01    \\
HD 26980                & 4844618213903654784 & 04:14:22.6258 & -38:19:01.537 & COL    & 1.000    & COL    & 1.000 & 1.15      & 12.61    & 0.01    \\
HD 27679                & 4896343707641120384 & 04:21:10.3715 & -24:32:21.097 & COL    & 0.993    & COL    & 1.000 & 1.07      & 11.82    & 0.01    \\
CD-43 1395              & 4839354748662015488 & 04:21:48.7175 & -43:17:32.527 & COL    & 0.643    & ?      &         & 1.25      &          &         \\
CD-44 1533              & 4839139553621190784 & 04:22:45.7030 & -44:32:51.760 & THA    & 0.757    & COL    & 1.000 & 1.01      & 9.98     & 0.06    \\
2M J04240094-5512223 & 4778915109878774912 & 04:24:01.0269 & -55:12:22.128 & COL    & 0.989    & ?      &         & 0.63      & 13.25    & 0.02    \\
CD-441568               & 4791203492348511232 & 04:27:20.5630 & -44:20:39.219 & COL    & 0.950    & COL    & 1.000 & 0.84      & 11.28    & 0.02    \\
CD-43 1451              & 4791763208191226624 & 04:30:27.3194 & -42:48:45.811 & OCT    & 0.783    & ?      &         & 1.07      & 7.73     & 0.51    \\
CD-36 1785              & 4867591989673394944 & 04:34:50.8225 & -35:47:21.132 & COL    & 0.996    & COL    & 1.000 & 0.79      & 11.43    & 0.01    \\
BD-12 943               & 3178069026432500992 & 04:36:47.1580 & -12:09:21.016 & THA    & 0.979    & THA    & 1.000 & 0.88      & 14.59    & 0.01    \\
* c Eri                 & 3205095125321700480 & 04:37:36.1796 & -02:28:25.800 & BPC    & 0.792    & BPC    & 1.000 & 1.512     & 33.44    & 0.08    \\
GJ 3305                 & 3205094369407459456 & 04:37:37.5138 & -02:29:29.707 & ?      &          & BPC    & 1.000 & 0.78      & 36.01    & 0.48    \\
TYC 91-82-1             & 3282264001022709248 & 04:37:51.4944 & +05:03:07.544 & ?      &          & ABD    & 1.000 & 0.88      & 10.37    & 0.04    \\
HD 29615                & 4891725758804030208 & 04:38:44.0094 & -27:02:01.978 & THA    & 0.999    & THA    & 1.000 & 1.11      & 18.4     & 0.01    \\
HD 30447                & 4881312593414911616 & 04:46:49.5687 & -26:18:08.932 & THA    & 0.895    & FIELD  & 1.000 & 0.9       & 12.45    & 0.02    \\
TYC 8083-45-5           & 4784584668571800960 & 04:48:00.7634 & -50:41:25.387 & THA    & 0.973    & THA    & 1.000 & 0.77      & 17.19    & 0.02    \\
HD 32195                & 4622453093418397952 & 04:48:05.4948 & -80:46:44.618 & THA    & 0.913    & THA    & 1.000 & 1.2       & 16.01    & 0.02    \\
GSC 08077-01788         & 4786900240059859968 & 04:51:53.0778 & -46:47:30.730 & THA    & 0.947    & COL    & 1.000 & 0.7       & 11.96    & 0.03    \\
HD 31242                & 4786900244356750976 & 04:51:53.5864 & -46:47:13.102 & COL    & 0.998    & COL    & 1.000 & 0.83      & 11.88    & 0.01    \\
LP 776-25               & 2980822034888930176 & 04:52:24.5508 & -16:49:25.296 & ABD    & 0.969    & ABD    & 1.000 & 0.47      & 63.13    & 0.03    \\
BD-20 951               & 2974596325173490816 & 04:52:49.5637 & -19:55:01.939 & THA    & 0.930    & FIELD  & 1.000 & 1.12      & 16.09    & 0.02    \\
HD 272836               & 4786264859778429824 & 04:53:05.2471 & -48:44:38.484 & COL    & 0.996    & COL    & 1.000 & 0.86      & 11.9     & 0.01    \\
CD-561032B              & 4776266798684508928 & 04:53:30.8232 & -55:51:30.551 & ABD    & 1.000    & ABD    & 1.000 & 0.31      & 90.15    & 0.02    \\
CD-561032               & 4776266794388393472 & 04:53:31.4640 & -55:51:35.954 & ?      &          & ABD    & 1.000 & 0.42      & 90.17    & 0.02    \\
HD 31652                & 3183414542727824896 & 04:57:22.3391 & -09:08:00.388 & ?      &          & ABD    & 1.000 & 0.95      & 10.99    & 0.01    \\
BD-08 995               & 3183457561120188672 & 04:58:48.5657 & -08:43:40.067 & COL    & 0.884    & COL    & 1.000 & 0.92      & 11.47    & 0.02    \\
BD-19 1062              & 2975997549665260416 & 04:59:32.0864 & -19:17:41.924 & THA    & 0.993    & THA    & 1.000 & 0.81      & 15.04    & 0.01    \\
V* V1005 Ori            & 3231945508509506176 & 04:59:34.8760 & +01:46:59.151 & BPC    & 0.993    & BPC    & 1.000 & 0.7       & 40.99    & 0.01    \\
CD-57 1054              & 4764027962957023104 & 05:00:47.1994 & -57:15:24.267 & BPC    & 0.992    & BPC    & 1.000 & 0.78      & 37.21    & 0.01    \\
HD 32372                & 4813691219557127808 & 05:00:51.9118 & -41:01:06.558 & COL    & 0.998    & COL    & 1.000 & 1.07      & 12.88    & 0.01    \\
LP 476-207              & 3291643148740384128 & 05:01:58.8072 & +09:58:58.095 & BPC    & 0.975    & BPC    & 1.000 & 0.95      & 42.04    & 0.03    \\
CD-40 1701              & 4814134872498801408 & 05:02:30.4750 & -39:59:13.404 & ?      &          & ABD    & 1.000 & 0.63      & 18.11    & 0.01    \\
HD 32981                & 2986060653741078784 & 05:06:27.7083 & -15:49:31.119 & ?      &          & ABD    & 1.000 & 1.1       & 11.76    & 0.01    \\
BD-21 1074B             & 2962658549474035712 & 05:06:49.4823 & -21:35:04.301 & BPC    & 0.978    & BPC    & 1.000 & 0.6       & 50.52    & 0.06    \\
BD-21 1074A             & 2962658549474035584 & 05:06:49.9703 & -21:35:09.374 & BPC    & 0.956    & BPC    & 1.000 & 0.46      & 50.43    & 0.02    \\
HD 271037               & 4651456423469407744 & 05:06:50.5557 & -72:21:11.245 & OCT    & 0.797    & OCT    & 1.000 & 1.2       & 7.04     & 0.05    \\
HD 33999                & 4825917101662188928 & 05:12:35.8493 & -34:28:48.587 & ?      &          & ABD    & 1.000 & 1.24      & 10.79    & 0.05    \\
BD-09 1108              & 3014411427921646080 & 05:15:36.5557 & -09:30:51.663 & THA    & 0.953    & THA    & 1.000 & 0.92      & 12.2     & 0.01    \\
CD-30 2310              & 2906284045696794880 & 05:18:29.0938 & -30:01:32.162 & THA    & 0.998    & THA    & 1.000 & 0.77      & 14.91    & 0.03    \\
HD 35650                & 4819591920506512768 & 05:24:30.2287 & -38:58:11.663 & ABD    & 0.998    & ABD    & 1.000 & 0.7       & 57.27    & 0.01    \\
HD 35841                & 2958833623399371392 & 05:26:36.6091 & -22:29:23.798 & THA    & 0.844    & COL    & 1.000 & 1.21      & 9.7      & 0.01    \\
V* AF Lep               & 3009908378049913216 & 05:27:04.7817 & -11:54:04.255 & BPC    & 0.963    & BPC    & 1.000 & 1.14      & 37.25    & 0.02    \\
HD 36705                & 4660766641264343680 & 05:28:44.9676 & -65:26:52.662 & ?      &          & BPC    & 1.000 & 0.92      & 67.33    & 0.44    \\
HD 274576               & 4799008375640297344 & 05:28:51.3555 & -46:28:19.026 & OCT    & 0.998    & OCT    & 1.000 & 1.02      & 7.69     & 0.01    \\
HD 274561               & 4799433474323211776 & 05:28:55.1266 & -45:34:58.213 & COL    & 0.970    & COL    & 1.000 & 0.76      & 9.78     & 0.01    \\
V* UX Col               & 2901725882804010368 & 05:28:56.5317 & -33:28:15.985 & ABD    & 0.924    & ABD    & 1.000 & 0.84      & 15.84    & 0.03    \\
HD 36329                & 4822948351549058304 & 05:29:24.1334 & -34:30:55.425 & COL    & 1.000    & COL    & 1.000 & 1.26      & 13.87    & 0.02    \\
HD 269620               & 4658442922197295232 & 05:29:27.1575 & -68:52:04.324 & THA    & 0.916    & ?      &         & 1.1       & 11.23    & 0.01    \\
V* AG Lep               & 2968785096982770304 & 05:30:19.0995 & -19:16:31.924 & COL    & 0.876    & COL    & 1.000 & 1.28      & 8.84     & 0.02    \\
BD-20 1111              & 2965432033197734016 & 05:32:29.3251 & -20:43:33.088 & OCT    & 0.958    & OCT    & 1.000 & 1.14      & 6.92     & 0.03    \\
TYC 8098-414-1          & 4793327233418050176 & 05:33:25.6490 & -51:17:12.759 & THA    & 1.000    & THA    & 1.000 & 0.67      & 18.56    & 0.01    \\
V* AH Lep               & 2972231722338351360 & 05:34:09.1896 & -15:17:03.551 & COL    & 0.971    & COL    & 1.000 & 1.19      & 17.35    & 0.02    \\
CD-29 2360              & 2905633272252337920 & 05:34:59.2533 & -29:54:03.444 & ?      &          & ARG    & 0.996 & 0.9       & 17.42    & 0.02    \\
CD-34 2331              & 2900656848263249920 & 05:35:04.1199 & -34:17:52.337 & ABD    & 0.775    & ABD    & 1.000 & 0.72      & 11.62    & 0.01    \\
CD-48 1893              & 4795596831576255488 & 05:36:55.1418 & -47:57:47.897 & ABD    & 0.997    & ABD    & 1.000 & 0.7       & 40.76    & 0.04    \\
V* UY Pic               & 4795598309045006208 & 05:36:56.8896 & -47:57:52.902 & ABD    & 0.998    & ABD    & 1.000 & 0.92      & 40.66    & 0.01    \\
V* AT Col               & 4808094705371742464 & 05:37:05.3557 & -39:32:26.290 & ?      &          & THA    & 1.000 & 1.09      & 13.19    & 0.44    \\
HD 37551                & 4802947444765743104 & 05:37:12.9359 & -42:42:55.937 & ABD    & 0.913    & ABD    & 1.000 & 1.09      & 12.43    & 0.01    \\
HD 37551B               & 4802947444765742848 & 05:37:13.2591 & -42:42:57.507 & ABD    & 0.911    & ABD    & 1.000 & 1.04      & 12.43    & 0.01    \\
HD 37484                & 2907308172059100544 & 05:37:39.6563 & -28:37:34.705 & ?      &          & COL    & 1.000 & 1.36      & 17.0     & 0.02    \\
TYC 119-1242-1          & 3224016964521247616 & 05:37:45.3664 & +02:30:56.894 & COL    & 0.942    & COL    & 0.992 & 0.8       & 14.75    & 0.01    \\
TYC 119-497-1           & 3224017823514705920 & 05:37:46.5219 & +02:31:25.833 & COL    & 0.931    & COL    & 0.999 & 0.79      & 14.74    & 0.01    \\
HD 269921               & 4657783116463742336 & 05:38:34.5749 & -68:53:06.151 & THA    & 0.791    & CARN   & 1.000 & 0.97      & 10.8     & 0.04    \\
BD-08 1195              & 3015216991987620096 & 05:38:35.0254 & -08:56:40.790 & COL    & 0.989    & COL    & 1.000 & 1.04      & 12.21    & 0.02    \\
Parenago 2752           & 3016917008762062336 & 05:38:56.6423 & -06:24:41.477 & ?      &          & ABD    & 0.999 & 0.92      & 8.08     & 0.01    \\
TYC 7605-1429-1         & 4804618114028288896 & 05:41:14.3307 & -41:17:58.675 & ?      &          & ABD    & 0.995 & 0.96      & 8.17     & 0.06    \\
HD 38207                & 2966779995793890560 & 05:43:20.9734 & -20:11:21.513 & ?      &          & COL    & 1.000 & 1.25      & 9.09     & 0.02    \\
CD-47 1999              & 4795466883045648768 & 05:43:32.1181 & -47:41:10.675 & OCT    & 0.868    & OCT    & 1.000 & 1.31      & 7.19     & 0.01    \\
HD 38397                & 4808165830030420352 & 05:43:35.8442 & -39:55:24.494 & COL    & 1.000    & COL    & 0.997 & 1.17      & 18.66    & 0.02    \\
HD 38497                & 2996181112816572160 & 05:45:41.2531 & -14:46:31.144 & ?      &          & ABD    & 1.000 & 1.27      & 13.09    & 0.06    \\
CD-41 2076              & 4804797819756106112 & 05:48:30.4226 & -41:27:30.252 & ABD    & 0.850    & ABD    & 1.000 & 0.78      & 17.85    & 0.1     \\
CD-27 2520              & 2904801835303287808 & 05:49:06.5957 & -27:33:55.614 & THA    & 0.959    & THA    & 1.000 & 0.86      & 12.86    & 0.01    \\
CD-29 2531              & 2904320936405427072 & 05:50:21.4507 & -29:15:20.563 & COL    & 0.924    & COL    & 1.000 & 0.83      & 8.8      & 0.01    \\
CD-52 1363              & 4792175838585883904 & 05:51:01.1779 & -52:38:12.432 & COL    & 0.808    & COL    & 1.000 & 1.05      & 7.54     & 0.01    \\
V* TZ Col               & 2904454389629265536 & 05:52:15.9890 & -28:39:25.414 & ?      &          & ABD    & 1.000 & 1.18      & 10.86    & 0.16    \\
HD 42270                & 4621305817457618176 & 05:53:29.5095 & -81:56:52.170 & COL    & 0.964    & CAR    & 1.000 & 1.07      & 17.0     & 0.01    \\
HD 40216                & 2883892182159616256 & 05:55:43.1902 & -38:06:16.098 & COL    & 0.996    & COL    & 1.000 & 1.33      & 18.95    & 0.02    \\
V* TY Col               & 2884080885842578176 & 05:57:50.8042 & -38:04:03.449 & ABD    & 0.918    & ABD    & 1.000 & 0.84      & 13.75    & 0.04    \\
TYC 7066-1037-1         & 2889149393928673664 & 05:58:11.7871 & -35:00:48.996 & OCT    & 0.986    & OCT    & 1.000 & 0.77      & 7.39     & 0.01    \\
HD 41071                & 5570953464908732928 & 06:00:41.3260 & -44:53:49.733 & COL    & 0.979    & COL    & 0.986 & 0.89      & 18.48    & 0.01    \\
BD-13 1328              & 2997190322755484032 & 06:02:21.8915 & -13:55:34.074 & ?      &          & ABD    & 1.000 & 0.68      & 22.13    & 0.02    \\
CD-49 2037              & 5554101009671475584 & 06:03:35.4318 & -49:11:25.353 & ?      &          & OCT    & 1.000 & 1.18      & 6.02     & 0.07    \\
CD-34 2676              & 2886635051355088640 & 06:08:33.8714 & -34:02:55.215 & ABD    & 0.884    & ABD    & 1.000 & 0.94      & 11.48    & 0.03    \\
CD-35 2722              & 2885863400349980288 & 06:09:19.2033 & -35:49:31.962 & ABD    & 0.994    & ABD    & 1.000 & 0.6       & 44.72    & 0.01    \\
V* AO Men               & 5266270443442455040 & 06:18:28.1811 & -72:02:40.257 & BPC    & 0.955    & BPC    & 1.000 & 0.85      & 25.57    & 0.01    \\
V* V1358 Ori            & 3116883781327753216 & 06:19:08.0689 & -03:26:21.035 & COL    & 0.872    & ?      &         & 1.16      & 19.35    & 0.02    \\
HD 44627                & 5495052596695570816 & 06:19:12.9419 & -58:03:14.803 & COL    & 0.998    & CAR    & 0.997 & 0.89      & 19.95    & 0.01    \\
HD 45270                & 5481848424118748672 & 06:22:30.9163 & -60:13:06.112 & ABD    & 0.998    & ABD    & 1.000 & 1.11      & 41.89    & 0.01    \\
CD-66 395               & 5283645647739198464 & 06:25:12.3918 & -66:29:09.980 & OCT    & 0.998    & OCT    & 1.000 & 1.0       & 7.47     & 0.01    \\
GSC 08894-00426         & 5481843025342799104 & 06:25:56.0383 & -60:03:25.266 & ABD    & 0.999    & ABD    & 1.000 & 0.29      & 74.42    & 0.02    \\
CD-40 2458              & 5570338906629079936 & 06:26:06.9183 & -41:02:53.587 & COL    & 0.949    & COL    & 1.000 & 1.11      & 10.12    & 0.01    \\
CD-48 2324              & 5552120961029170944 & 06:28:06.0891 & -48:26:52.351 & THA    & 0.655    & COL    & 0.994 & 1.08      & 7.76     & 0.01    \\
HD 47875                & 5278895306528592000 & 06:34:41.0462 & -69:53:05.551 & THA    & 0.974    & THA    & 1.000 & 1.07      & 13.86    & 0.01    \\
HD 48189                & 5479778765278589568 & 06:38:00.2597 & -61:31:58.991 & ABD    & 0.891    & ABD    & 1.000 & 1.16      & 45.71    & 0.44    \\
CD-61 1439              & 5479782647926975360 & 06:39:49.9631 & -61:28:40.329 & ABD    & 0.997    & ABD    & 1.000 & 0.68      & 45.03    & 0.01    \\
CD-30 3394              & 2894187150051042560 & 06:40:04.8608 & -30:33:03.210 & OCT    & 0.851    & OCT    & 1.000 & 1.22      & 5.37     & 0.09    \\
CD-30 3394B             & 2894187150052094080 & 06:40:05.7116 & -30:33:08.778 & OCT    & 0.727    & OCT    & 1.000 & 1.15      & 5.21     & 0.15    \\
HD 48370                & 3105749748629384576 & 06:43:01.0393 & -02:53:20.455 & COL    & 0.971    & COL    & 1.000 & 0.94      & 27.81    & 0.02    \\
HD 49855                & 5265670762922792960 & 06:43:46.2712 & -71:58:34.422 & COL    & 0.970    & CAR    & 1.000 & 1.03      & 18.05    & 0.01    \\
HD 53842                & 5194203331750283392 & 06:46:13.7255 & -83:59:28.515 & THA    & 0.960    & THA    & 1.000 & 1.33      & 17.34    & 0.02    \\
CD-36 3202              & 5578127400323942016 & 06:52:46.7417 & -36:36:16.824 & COL    & 0.980    & COL    & 1.000 & 0.87      & 11.03    & 0.01    \\
TYC 9178-284-1          & 5280793308412118656 & 06:55:25.2000 & -68:06:20.505 & COL    & 0.965    & LCC    & 0.997 & 0.86      & 9.02     & 0.01    \\
HD 51797                & 5557658685702796544 & 06:56:23.5440 & -46:46:54.776 & ?      &          & COL    & 1.000 & 1.05      & 10.59    & 0.01    \\
HD 55279                & 5208216951043609216 & 07:00:30.5017 & -79:41:45.026 & COL    & 0.995    & CAR    & 1.000 & 0.85      & 15.76    & 0.01    \\
CD-39 3026              & 5565429312334118272 & 07:01:51.7792 & -39:22:04.202 & ?      &          & ARG    & 0.984 & 0.84      & 6.82     & 0.03    \\
CD-42 2906              & 5562571883473697152 & 07:01:53.3887 & -42:27:55.601 & ?      &          & ARG    & 1.000 & 0.91      & 11.37    & 0.01    \\
CD-57 1709              & 5486699125824396928 & 07:21:23.7018 & -57:20:36.612 & THA    & 0.843    & ?      &         & 0.89      & 9.32     & 0.01    \\
BD+20 1790              & 3363049071685181056 & 07:23:43.5146 & +20:24:54.959 & ?      &          & ABD    & 1.000 & 0.66      & 36.09    & 0.02    \\
CD-48 2972              & 5506101790904438656 & 07:28:21.9862 & -49:08:36.941 & ?      &          & ARG    & 1.000 & 1.03      & 11.47    & 0.01    \\
CD-29 4446              & 5605469402661155968 & 07:28:51.2160 & -30:14:51.885 & ABD    & 0.881    & ?      &         & 0.66      & 64.14    & 0.47    \\
CD-84 80                & 5193207655251945088 & 07:30:59.2321 & -84:19:26.760 & ABD    & 0.907    & ABD    & 1.000 & 0.94      & 14.54    & 0.02    \\
CD-42 3328              & 5536071767758647808 & 07:33:21.1715 & -42:55:42.143 & THA    & 0.838    & FIELD  & 1.000 & 0.83      & 7.2      & 0.01    \\
HD 61005                & 5592237639209047424 & 07:35:47.3929 & -32:12:12.855 & ARG    & 0.733    & ARG    & 1.000 & 0.89      & 27.43    & 0.02    \\
CD-60 1850              & 5289434954410657280 & 07:43:42.8646 & -61:07:16.892 & THA    & 0.977    & ?      &         & 0.87      & 10.22    & 0.03    \\
HD 64982                & 5208790376420706432 & 07:45:35.4456 & -79:40:07.500 & ABD    & 0.820    & ABD    & 0.992 & 1.15      & 11.52    & 0.12    \\
CD-48 3199              & 5518068330006200192 & 07:47:25.9364 & -49:02:50.630 & ARG    & 0.993    & ARG    & 1.000 & 0.87      & 8.75     & 0.01    \\
CD-43 3604              & 5532434308418963072 & 07:48:49.7856 & -43:27:05.058 & ?      &          & ARG    & 1.000 & 0.97      & 10.62    & 0.08    \\
TYC 8561-970-1          & 5295688117557736448 & 07:53:55.4413 & -57:10:06.926 & ARG    & 0.568    & ARG    & 1.000 & 0.85      & 6.52     & 0.01    \\
TYC 8557-1251-1         & 5488367737800067072 & 07:55:31.6313 & -54:36:50.464 & THA    & 0.979    & ?      &         & 0.87      & 7.87     & 0.01    \\
TYC 8570-1980-1         & 5319076203049591808 & 08:11:09.3268 & -55:55:56.098 & THA    & 0.952    & CARN   & 0.992 & 0.85      & 7.06     & 0.01    \\
BD-07 2388              & 3062970156370624512 & 08:13:50.9664 & -07:38:25.381 & COL    & 0.885    & FIELD  & 1.000 & 0.86      & 19.97    & 0.2     \\
TYC 8162-1020-1         & 5321517672922567040 & 08:28:45.5936 & -52:05:26.393 & ARG    & 0.974    & ARG    & 1.000 & 1.12      & 6.5      & 0.01    \\
UCAC4 192-018437        & 5322281008869471488 & 08:29:51.8809 & -51:40:39.261 & ARG    & 0.817    & ARG    & 1.000 & 1.07      & 5.73     & 0.02    \\
GSC08162-01222          & 5321275295028390912 & 08:34:18.1087 & -52:15:57.377 & ARG    & 0.998    & ARG    & 0.971 & 0.8       & 6.5      & 0.01    \\
%TYC 8568-407-1          & 5321225477709832448 & 08:34:20.4632 & -52:50:04.604 & ?      &          & IC2391 & 1.000 & 1.2       & 6.6      & 0.02    \\
UCAC4 189-019053        & 5321280728169745536 & 08:35:01.1496 & -52:14:01.039 & ARG    & 1.000    & ?      &         & 0.84      & 6.83     & 0.01    \\
Cl* IC 2391 PMM 3359    & 5318176875565072768 & 08:36:54.9475 & -53:08:33.890 & ARG    & 0.997    & IC2391 & 1.000 & 0.86      & 6.74     & 0.01    \\
V* EG Cha               & 5209082129256747008 & 08:36:56.0495 & -78:56:45.203 & ECH    & 0.869    & ETAC   & 1.000 & 1.22      & 10.11    & 0.09    \\
CPD-54 1712             & 5317655157295238656 & 08:37:10.9445 & -55:18:10.334 & THA    & 0.927    & CARN   & 0.999 & 1.14      & 6.69     & 0.01    \\
HD 73777                & 5321190155898133248 & 08:37:47.0084 & -52:52:11.893 & ARG    & 0.943    & IC2391 & 1.000 & 1.3       & 6.58     & 0.01    \\
Cl* IC 2391 D 41        & 5318077507199948672 & 08:37:51.5236 & -53:45:45.404 & ARG    & 0.999    & IC2391 & 1.000 & 0.9       & 6.66     & 0.01    \\
VXR PSPC 2a             & 5318185671658160768 & 08:37:55.5257 & -52:57:10.477 & ?      &          & ARG    & 1.000 & 0.95      & 6.71     & 0.06    \\
CD-52 2467              & 5318186221414047104 & 08:38:22.8647 & -52:56:47.650 & ARG    & 0.996    & IC2391 & 0.999 & 1.02      & 6.69     & 0.01    \\
CD-58 2194              & 5302826215770873088 & 08:39:11.4815 & -58:34:27.597 & ?      &          & ARG    & 1.000 & 1.06      & 8.73     & 0.03    \\
Cl* IC 2391 PMM 686     & 5318059532750974720 & 08:39:22.5213 & -53:55:05.326 & ARG    & 0.990    & ?      &         & 0.83      & 6.51     & 0.04    \\
V* V364 Vel             & 5318545521198976000 & 08:39:53.0064 & -52:57:56.463 & ARG    & 0.988    & IC2391 & 1.000 & 0.89      & 6.62     & 0.01    \\
VXR PSPC 16a            & 5318546822567826944 & 08:40:16.2070 & -52:56:28.801 & ARG    & 0.984    & IC2391 & 1.000 & 0.82      & 6.66     & 0.02    \\
Cl* IC 2391 SMY 23      & 5318093243960659456 & 08:40:49.0574 & -53:37:44.981 & ARG    & 1.000    & IC2391 & 1.000 & 1.09      & 6.72     & 0.01    \\
CD-61 2010              & 5300857711997333120 & 08:42:00.4641 & -62:18:26.094 & THA    & 0.748    & PL8    & 0.994 & 1.02      & 7.93     & 0.01    \\
Cl* IC 2391 PMM 756     & 5317884439832479872 & 08:43:00.3609 & -53:54:07.268 & ARG    & 0.933    & IC2391 & 1.000 & 1.07      & 6.46     & 0.01    \\
V* V376 Vel             & 5318512260971706496 & 08:44:05.1821 & -52:53:16.839 & ARG    & 0.988    & IC2391 & 1.000 & 1.15      & 6.5      & 0.02    \\
V* EO Cha               & 5209135352491538432 & 08:44:31.7278 & -78:46:30.712 & ECH    & 0.907    & ETAC   & 1.000 & 0.58      & 10.19    & 0.01    \\
V* V379 Vel             & 5318328676892604800 & 08:45:26.8863 & -52:52:01.728 & ARG    & 0.999    & IC2391 & 1.000 & 0.75      & 6.7      & 0.01    \\
2M J08500540-7554380 & 5216440061069982592 & 08:50:05.3754 & -75:54:37.562 & THA    & 0.817    & LCC    & 1.000 & 0.84      & 9.75     & 0.02    \\
CD-57 2315              & 5304243658062322176 & 08:50:08.0323 & -57:45:58.677 & ARG    & 0.848    & ARG    & 1.000 & 1.2       & 10.27    & 0.12    \\
TYC 8927-2035-1         & 5301732820175622912 & 08:52:19.2044 & -60:04:43.960 & THA    & 0.947    & ?      &         & 1.06      & 7.24     & 0.01    \\
TYC 8590-1193-1         & 5304374843544543104 & 08:56:31.4803 & -57:00:40.436 & THA    & 0.867    & CARN   & 0.994 & 0.857     & 6.35     & 0.01    \\
TYC 8582-3040-1         & 5317269950278675072 & 08:57:45.5879 & -54:08:36.462 & THA    & 0.660    & PL8    & 1.000 & 0.94      & 7.28     & 0.01    \\
CD-49 4008              & 5325281335588219008 & 08:57:52.1249 & -49:41:50.379 & COL    & 0.907    & PL8    & 0.998 & 0.96      & 7.93     & 0.01    \\
TYC 8594-58-1           & 5303472350654243712 & 09:02:03.8820 & -58:08:49.456 & ARG    & 0.979    & ARG    & 1.000 & 0.88      & 6.73     & 0.01    \\
CD-55 2543              & 5310127660192135552 & 09:09:29.3222 & -55:38:26.970 & THA    & 0.729    & PL8    & 1.000 & 1.14      & 7.88     & 0.04    \\
TYC 8174-1586-1         & 5325609711604226048 & 09:11:15.7842 & -50:14:14.701 & THA    & 0.539    & PL8    & 0.999 & 0.77      & 8.2      & 0.01    \\
CD-621197               & 6630890508110702208 & 18:16:36.9899 & -62:44:59.178 & ARG    & 0.805    & FIELD  & 1.000 & 1.15      & 2.26     & 0.02    \\
V* V479 Car             & 5299141546145254528 & 09:23:34.9192 & -61:11:35.604 & COL    & 0.885    & CAR    & 0.999 & 1.08      & 10.37    & 0.01    \\
TYC 7695-335-1          & 5426190217812767360 & 09:28:54.0755 & -41:01:18.926 & ARG    & 0.706    & FIELD  & 1.000 & 1.08      & 7.03     & 0.07    \\
HD 309751               & 5247811842236238592 & 09:31:44.7109 & -65:14:52.283 & THA    & 0.714    & FIELD  & 1.000 & 1.28      & 7.22     & 0.02    \\
CPD-52 2481             & 5312245422658960768 & 09:32:26.0514 & -52:37:39.449 & THA    & 0.564    & ?      &         & 0.86      & 7.63     & 0.01    \\
$\left[K2001c\right]$ 17           & 5203033750152434176 & 09:34:55.7518 & -78:04:18.938 & ECH    & 0.841    & ?      &         & 0.65      &          &         \\
BD-20 2977              & 5664853853864480768 & 09:39:51.3711 & -21:34:17.328 & ?      &          & ARG    & 1.000 & 1.01      & 11.27    & 0.02    \\
TYC 9217-641-1          & 5218300499165464320 & 09:42:47.3161 & -72:39:49.621 & ARG    & 0.678    & ARG    & 1.000 & 0.8       & 6.42     & 0.01    \\
CD-39 5833              & 5431592977432228992 & 09:47:19.7918 & -40:03:09.579 & ARG    & 0.570    & ARG    & 1.000 & 0.93      & 9.71     & 0.01    \\
HD 85151A               & 5412014832876362624 & 09:48:43.1193 & -44:54:07.376 & ARG    & 0.642    & ARG    & 1.000 & 1.02      & 9.42     & 0.01    \\
CD-65817                & 5249086141843932544 & 09:49:08.9888 & -65:40:20.784 & ARG    & 0.937    & ARG    & 1.000 & 1.17      & 6.82     & 0.01    \\
HD 86356                & 5202135964549093248 & 09:51:50.5349 & -79:01:37.210 & THA    & 0.995    & THA    & 0.975 & 0.91      & 12.67    & 0.01    \\
HD 309851               & 5245641784241253760 & 09:55:58.1881 & -67:21:21.446 & ARG    & 0.981    & ARG    & 1.000 & 1.12      & 9.28     & 0.01    \\
TYC 9217-417-1          & 5242190004920798592 & 09:59:57.5510 & -72:21:46.770 & THA    & 0.992    & LCC    & 0.994 & 0.79      & 11.98    & 0.01    \\
2M J10010873-7913074 & 5201932413160136064 & 10:01:08.5794 & -79:13:07.097 & THA    & 0.993    & THA    & 1.000 & 0.61      & 12.32    & 0.01    \\
RXJ 10053-7749          & 5202670052321415040 & 10:05:19.8405 & -77:48:42.008 & ECH    & 0.998    & LCC    & 1.000 & 0.43      & 10.03    & 0.01    \\
HD 298936               & 5356713413789909632 & 10:13:14.6621 & -52:30:53.848 & COL    & 0.915    & CAR    & 1.000 & 0.88      & 18.84    & 0.01    \\
TWA 22                  & 5355751581627180288 & 10:17:26.5848 & -53:54:26.538 & BPC    & 0.925    & BPC    & 1.000 & 0.17      & 50.52    & 0.2     \\
BD+01 2447              & 3855208897392952192 & 10:28:54.9080 & +00:50:15.889 & ABD    & 0.985    & ABD    & 1.000 & 0.41      & 142.1    & 0.02    \\
CD-69 783               & 5232233789697993728 & 10:41:22.9171 & -69:40:42.733 & THA    & 0.957    & ?      &         & 0.88      & 10.62    & 0.01    \\
V* CE Ant               & 5444751795151480320 & 10:42:29.9496 & -33:40:16.544 & TWA    & 0.646    & TWA    & 0.999 & 0.56      & 29.33    & 0.03    \\
CPD-691432              & 5231590094359089024 & 10:53:51.3740 & -70:02:15.899 & ?      &          & ARG    & 1.000 & 1.12      & 6.35     & 0.03    \\
V* TW Hya               & 5401795662560500352 & 11:01:51.8166 & -34:42:17.255 & TWA    & 0.999    & TWA    & 1.000 & 0.74      & 16.63    & 0.02    \\
TYC 8962-1747-1         & 5240822208157707648 & 11:08:07.7976 & -63:41:46.821 & COL    & 0.879    & LCC    & 0.975 & 0.92      & 11.23    & 0.09    \\
CD-29 8887              & 5452498541764280832 & 11:09:13.6871 & -30:01:40.223 & TWA    & 0.774    & CARN   & 0.985 & 0.93      & 21.77    & 0.2     \\
TWA 3A                  & 5396978667759696000 & 11:10:27.7567 & -37:31:51.805 & TWA    & 0.841    & ?      &         & 0.66      & 26.99    & 0.04    \\
V* V1215 Cen            & 5375025440645600000 & 11:13:26.1529 & -45:23:42.826 & TWA    & 0.676    & ?      &         & 0.83      & 10.87    & 0.02    \\
V* V1217 Cen            & 5396105586807802880 & 11:21:05.3951 & -38:45:16.756 & TWA    & 1.000    & TWA    & 1.000 & 0.62      & 15.29    & 0.02    \\
CD-34 7390A             & 5399220743767211776 & 11:21:17.1295 & -34:46:45.790 & TWA    & 1.000    & TWA    & 1.000 & 0.74      & 16.71    & 0.02    \\
CD-34 7390B             & 5399220743767211264 & 11:21:17.3533 & -34:46:50.044 & TWA    & 1.000    & TWA    & 1.000 & 0.82      & 16.71    & 0.02    \\
HD 98800                & 3534414590303807232 & 11:22:05.1894 & -24:46:40.286 & TWA    & 0.979    & TWA    & 0.993 & 1.34      & 23.75    & 0.39    \\
CD-337795               & 5398663566249861120 & 11:31:55.1510 & -34:36:27.564 & TWA    & 0.932    & TWA    & 1.000 & 0.99      & 20.13    & 0.06    \\
CD-26 8623              & 3485098646237003392 & 11:32:41.1575 & -26:51:56.400 & TWA    & 0.976    & TWA    & 1.000 & 0.54      & 21.76    & 0.03    \\
CD-26 8623B             & 3485098646237003136 & 11:32:41.0644 & -26:52:09.494 & TWA    & 0.985    & TWA    & 1.000 & 0.16      & 21.63    & 0.03    \\
2M J11401658-8321003 & 5197213279191665920 & 11:40:16.2131 & -83:20:59.927 & THA    & 0.985    & THA    & 1.000 & 0.77      & 12.72    & 0.01    \\
CD-36 7429B             & 3463395519358168064 & 11:48:23.6581 & -37:28:48.774 & TWA    & 0.926    & TWA    & 1.000 & 0.39      & 13.14    & 0.03    \\
CD-36 7429A             & 3463395523652894336 & 11:48:24.1514 & -37:28:49.407 & TWA    & 0.980    & TWA    & 1.000 & 0.84      & 13.07    & 0.01    \\
V* DZ Cha               & 5200035927402217088 & 11:49:31.6210 & -78:51:01.126 & ECH    & 0.999    & ECH    & 1.000 & 0.66      & 9.94     & 0.02    \\
V* T Cha                & 5199981334076455680 & 11:57:13.2842 & -79:21:31.668 & ?      &          & ECH    & 1.000 & 0.75      & 9.74     & 0.03    \\
RX J11597-7601          & 5224879500011370496 & 11:59:42.0899 & -76:01:26.274 & ECH    & 0.994    & ECH    & 1.000 & 0.76      & 10.09    & 0.01    \\
V* DX Cha               & 5836666564476158336 & 12:00:04.8820 & -78:11:34.658 & ECH    & 0.959    & ECH    & 1.000 & 1.61      & 9.38     & 0.04    \\
$\left[FLG2003\right]$ eps Cha 6   & 5836666560185012352 & 12:00:08.0589 & -78:11:39.416 & ECH    & 0.981    & ECH    & 1.000 & 0.84      & 9.77     & 0.02    \\
$\left[FLG2003\right]$ eps Cha 7   & 5836666564480769280 & 12:00:09.0895 & -78:11:42.387 & ECH    & 0.987    & ECH    & 1.000 & 0.93      & 9.98     & 0.03    \\
HD 104467               & 5788345708499360256 & 12:01:38.8817 & -78:59:16.996 & ECH    & 0.977    & ECH    & 1.000 & 0.85      & 10.18    & 0.12    \\
2M J12020369-7853012 & 5788534858859490432 & 12:02:03.4702 & -78:53:01.394 & ECH    & 0.900    & ECH    & 1.000 & 0.86      & 10.18    & 0.06    \\
TWA 23                  & 3466308095597260032 & 12:07:27.2829 & -32:47:00.668 & TWA    & 0.596    & TWA    & 1.000 & 0.6       & 17.6     & 0.09    \\
HD 105923               & 5854812388999707008 & 12:11:38.0188 & -71:10:36.144 & ECH    & 0.921    & ?      &         & 0.71      & 9.47     & 0.01    \\
V* V1249 Cen            & 6150861598484393856 & 12:15:30.6136 & -39:48:43.057 & TWA    & 0.996    & TWA    & 1.000 & 0.82      & 18.66    & 0.03    \\
2M J12164593-7753333 & 5788664871812309376 & 12:16:45.7320 & -77:53:33.607 & ECH    & 0.997    & ECH    & 1.000 & 0.49      & 9.82     & 0.02    \\
2M J12194369-7403572 & 5841382846589454080 & 12:19:43.5462 & -74:03:57.400 & ECH    & 0.992    & ECH    & 1.000 & 0.57      & 9.92     & 0.01    \\
RX J12204-7407          & 5841334609821849472 & 12:20:21.6304 & -74:07:39.645 & ?      &          & ECH    & 0.998 & 0.86      & 8.42     & 0.35    \\
TWA 16                  & 6132134299824086144 & 12:34:56.2301 & -45:38:07.956 & TWA    & 0.953    & ?      &         & 0.81      & 12.22    & 0.16    \\
CD-74 712               & 5838361599097855104 & 12:39:21.1178 & -75:02:39.381 & ECH    & 0.996    & ECH    & 0.999 & 1.23      & 9.7      & 0.01    \\
CD-69 1055              & 5844573358774024320 & 12:58:25.4527 & -70:28:49.412 & ECH    & 0.814    & LCC    & 0.999 & 1.37      & 10.51    & 0.01    \\
V* PX Vir               & 3677911582262521728 & 13:03:49.4499 & -05:09:46.016 & ABD    & 0.714    & ?      &         & 0.91      &          &         \\
CPD-68 1894             & 5844296281847839232 & 13:22:07.4246 & -69:38:12.539 & ECH    & 0.817    & LCC    & 0.999 & 1.52      & 10.22    & 0.01    \\
2M J13491293-7549475 & 5789867600093615360 & 13:49:12.6739 & -75:49:47.933 & ARG    & 0.860    & ARG    & 1.000 & 1.01      & 12.09    & 0.01    \\
HD 129496               & 5848129213744138880 & 14:46:21.2691 & -67:46:16.263 & ARG    & 0.605    & ARG    & 1.000 & 1.24      & 12.13    & 0.01    \\
V* NY Aps               & 5792536565791371776 & 15:12:23.1264 & -75:15:16.834 & ARG    & 0.771    & ARG    & 1.000 & 0.85      & 19.09    & 0.01    \\
HD 139084B              & 5882581895192805632 & 15:38:56.6791 & -57:42:20.554 & BPC    & 0.898    & BPC    & 1.000 & 0.2       & 25.44    & 0.02    \\
HD 139084               & 5882581895219921024 & 15:38:57.4476 & -57:42:28.830 & BPC    & 0.775    & BPC    & 1.000 & 1.11      & 25.83    & 0.2     \\
HD 139751               & 6254299662396908288 & 15:40:28.3225 & -18:41:48.648 & ABD    & 0.785    & ABD    & 1.000 & 0.81      & 25.96    & 0.04    \\
LP 745-70               & 4338433743723131648 & 16:33:41.5395 & -09:33:14.782 & ABD    & 0.963    & ABD    & 1.000 & 0.58      & 32.17    & 0.02    \\
HD 152555               & 4377537462448122112 & 16:54:08.1026 & -04:20:26.487 & ABD    & 0.903    & ABD    & 1.000 & 1.16      & 22.13    & 0.02    \\
CD-2711535              & 4107812485571331328 & 17:15:03.6033 & -27:49:40.470 & BPC    & 0.649    & BPC    & 0.996 & 1.14      &          &         \\
GSC 08350-01924         & 5949369736173100544 & 17:29:20.66   & -50:14:53.9   & BPC    & 0.964    & ?      &         & 0.84      & 15.96    & 0.08    \\
CD-54 7336              & 5924485966955008896 & 17:29:55.0675 & -54:15:49.664 & BPC    & 0.962    & BPC    & 1.000 & 1.06      & 14.79    & 0.01    \\
HD 155177               & 5767017686883156864 & 17:42:09.1975 & -86:08:05.596 & OCT    & 0.939    & OCT    & 1.000 & 0.59      & 7.83     & 0.05    \\
HD 161460               & 5945104490030338432 & 17:48:33.7368 & -53:06:44.288 & BPC    & 0.670    & BPC    & 0.993 & 1.22      &          &         \\
HD 164249               & 6702775135228913280 & 18:03:03.4137 & -51:38:57.811 & BPC    & 0.993    & BPC    & 1.000 & 1.29      & 20.29    & 0.02    \\
HD 164249B              & 6702775508886369408 & 18:03:04.1114 & -51:38:57.712 & BPC    & 0.825    & BPC    & 1.000 & 0.54      & 20.33    & 0.02    \\
HD 319139               & 4045698423617983488 & 18:14:10.4863 & -32:47:35.360 & BPC    & 0.980    & BPC    & 0.973 & 1.11      & 13.99    & 0.02    \\
GSC 07396-00759         & 4045698732855626624 & 18:14:22.0777 & -32:46:10.976 & BPC    & 0.975    & BPC    & 1.000 & 0.9       & 13.92    & 0.02    \\
CD-64 1208              & 6438274728259539072 & 18:45:37.0992 & -64:51:48.359 & BPC    & 0.818    & ARG    & 1.000 & 0.86      & 35.16    & 0.18    \\
Smethells 20            & 6631685008336771072 & 18:46:52.5824 & -62:10:37.896 & BPC    & 0.986    & BPC    & 1.000 & 0.72      & 19.72    & 0.02    \\
UCAC2 1331888           & 6418631162754209920 & 18:49:45.1858 & -71:56:58.178 & OCT    & 0.900    & OCT    & 1.000 & 0.89      & 6.8      & 0.01    \\
CD-31 16041             & 6736232346363422336 & 18:50:44.5047 & -31:47:48.539 & BPC    & 0.952    & BPC    & 1.000 & 0.86      & 20.22    & 0.01    \\
V* PZ Tel               & 6655168686921108864 & 18:53:05.9006 & -50:10:51.265 & BPC    & 0.840    & BPC    & 1.000 & 1.14      & 21.16    & 0.02    \\
TYC 6872-1011-1         & 6760846563417053056 & 18:58:04.1696 & -29:53:05.439 & BPC    & 0.919    & BPC    & 1.000 & 0.98      & 13.45    & 0.04    \\
HD 178085               & 6632318361397624960 & 19:10:57.8753 & -60:16:21.539 & ABD    & 0.902    & ABD    & 1.000 & 1.19      & 17.08    & 0.02    \\
CD-26 13904             & 6764026419748892160 & 19:11:44.6913 & -26:04:09.301 & ?      &          & BPC    & 1.000 & 1.11      & 14.77    & 0.21    \\
* eta Tel               & 6643602576214115584 & 19:22:51.2534 & -54:25:27.473 & BPC    & 0.991    & BPC    & 1.000 & 1.19      & 20.6     & 0.1     \\
HD 181327               & 6643589352010758400 & 19:22:58.9885 & -54:32:18.290 & BPC    & 0.966    & BPC    & 1.000 & 1.19      & 20.93    & 0.03    \\
TYC 486-4943-1          & 4289366113217575424 & 19:33:03.7686 & +03:45:38.654 & ABD    & 0.893    & ABD    & 1.000 & 0.78      & 14.23    & 0.01    \\
CPD-79 1037             & 6362543597150911616 & 19:47:03.9241 & -78:57:43.429 & OCT    & 0.914    & ?      &         & 1.04      & 6.92     & 0.01    \\
CPD-82 784              & 6347492932234149120 & 19:53:57.0553 & -82:40:42.057 & OCT    & 0.880    & ?      &         & 1.14      & 8.28     & 0.02    \\
UCAC3 116-474938        & 6747467431032539008 & 19:56:02.9824 & -32:07:19.826 & BPC    & 0.685    & BPC    & 0.998 & 0.72      & 19.54    & 0.73    \\
TYC 7443-1102-1         & 6747467224874108288 & 19:56:04.4141 & -32:07:38.769 & BPC    & 0.989    & BPC    & 1.000 & 0.78      & 19.49    & 0.02    \\
2M J20013718-3313139 & 6747106443324127488 & 20:01:37.2100 & -33:13:14.993 & BPC    & 0.987    & BPC    & 1.000 & 0.73      & 16.68    & 0.02    \\
BD-03 4778              & 4222102218052861440 & 20:04:49.3880 & -02:39:21.547 & ABD    & 0.916    & ABD    & 1.000 & 0.96      & 14.88    & 0.01    \\
CD-52 9381              & 6666178680963755008 & 20:07:23.9230 & -51:47:29.558 & ?      &          & ARG    & 1.000 & 0.59      & 29.36    & 0.01    \\
HD 191089               & 6847146784384459648 & 20:09:05.2635 & -26:13:27.598 & BPC    & 0.990    & BPC    & 1.000 & 1.32      & 19.96    & 0.02    \\
V* AT Mic               & 6792436799475128960 & 20:41:51.5010 & -32:26:12.677 & BPC    & 0.985    & FIELD  & 1.000 & 0.442*    & 100.79   & 0.07    \\
V* AU Mic               & 6794047652729201024 & 20:45:09.8838 & -31:20:33.000 & BPC    & 0.992    & BPC    & 1.000 & 0.61      & 102.94   & 0.02    \\
HD 199058               & 1750317374916618752 & 20:54:21.1180 & +09:02:22.855 & ABD    & 0.845    & ABD    & 1.000 & 1.31      & 13.06    & 0.06    \\
1RXS J2054280+090615    & 1750318749306157824 & 20:54:28.0340 & +09:06:05.803 & ABD    & 0.887    & ABD    & 1.000 & 0.77      & 13.34    & 0.02    \\
HD 358623               & 6882838031333427456 & 20:56:02.8029 & -17:10:54.762 & BPC    & 0.940    & ?      &         & 0.92      & 21.7     & 0.02    \\
HD 201919               & 6834123756346400768 & 21:13:05.3650 & -17:29:15.030 & ABD    & 0.999    & ABD    & 1.000 & 0.72      & 26.02    & 0.02    \\
HD 202917               & 6463782435948431616 & 21:20:50.0133 & -53:02:04.685 & THA    & 0.975    & THA    & 1.000 & 0.9       & 21.41    & 0.02    \\
BD+22 4409              & 1797276382668029440 & 21:31:01.8704 & +23:20:05.055 & ABD    & 0.998    & FIELD  & 1.000 & 0.76      & 41.29    & 0.02    \\
Smethells 86            & 6409848126430574592 & 21:44:30.2139 & -60:58:40.391 & THA    & 0.990    & THA    & 1.000 & 0.68      & 21.55    & 0.01    \\
HD 207575               & 6408937971321777152 & 21:52:09.8251 & -62:03:09.965 & THA    & 0.976    & THA    & 1.000 & 1.26      & 21.39    & 0.01    \\
BPS CS 22881-0003       & 6571446820698811904 & 22:02:16.3330 & -42:10:34.777 & THA    & 0.950    & ?      &         & 0.62      & 22.49    & 0.02    \\
CPD-72 2713             & 6382640367603744128 & 22:42:49.2563 & -71:42:22.037 & BPC    & 0.991    & BPC    & 1.000 & 0.79      & 27.23    & 0.01    \\
V* WW PsA               & 6603693881832177792 & 22:44:58.1923 & -33:15:03.715 & BPC    & 0.998    & BPC    & 1.000 & 0.35      & 47.92    & 0.03    \\
V* TX PsA               & 6603693808817829760 & 22:45:00.2897 & -33:15:28.025 & BPC    & 0.993    & BPC    & 1.000 & 0.19      & 48.0     & 0.03    \\
HD 217343               & 2382711653818308224 & 23:00:19.4167 & -26:09:16.082 & ?      &          & ABD    & 1.000 & 1.02      & 31.47    & 0.02    \\
HD 217379A              & 2382705816958084224 & 23:00:28.0956 & -26:18:45.332 & ABD    & 0.923    & FIELD  & 1.000 & 0.93      & 31.48    & 0.02    \\
BD-03 5579              & 2638216857371313664 & 23:09:37.1951 & -02:25:55.981 & THA    & 0.945    & THA    & 1.000 & 0.84      & 19.22    & 0.02    \\
HD 218860               & 6527965258988306304 & 23:11:52.1858 & -45:08:12.130 & ABD    & 0.979    & ABD    & 1.000 & 1.0       & 20.93    & 0.02    \\
CD-45 14955B            & 6527965293348044288 & 23:11:53.7516 & -45:08:01.943 & ?      &          & ABD    & 1.000 & 0.55      & 21.04    & 0.05    \\
TYC 9344-293-1          & 6380514358792367232 & 23:26:10.9662 & -73:23:50.915 & THA    & 0.997    & THA    & 1.000 & 0.63      & 21.61    & 0.01    \\
BD-13 6424              & 2433191886212246784 & 23:32:31.0135 & -12:15:52.776 & BPC    & 0.992    & BPC    & 1.000 & 0.7       & 36.43    & 0.02    \\
HD 222259B              & 6387058411482257280 & 23:39:39.5042 & -69:11:40.547 & THA    & 0.982    & THA    & 1.000 & 0.89      & 22.65    & 0.01    \\
HD 222259               & 6387058411482257536 & 23:39:39.7196 & -69:11:45.788 & THA    & 0.993    & THA    & 1.000 & 0.97      & 22.64    & 0.02    \\
HD 222575               & 2311789825227125632 & 23:41:54.3862 & -35:58:40.867 & ABD    & 0.899    & ABD    & 1.000 & 0.98      & 15.44    & 0.02    \\
HD 223340               & 2328250334633289856 & 23:48:50.6117 & -28:07:17.347 & ABD    & 0.985    & ABD    & 1.000 & 0.87      & 22.68    & 0.02    \\
HD 224228               & 2307132568850133376 & 23:56:10.9564 & -39:03:11.382 & ABD    & 1.000    & ABD    & 1.000 & 0.82      & 45.55    & 0.02    \\
CD-87 121               & 6343364815827362688 & 23:58:18.0852 & -86:26:23.802 & OCT    & 0.937    & OCT    & 1.000 & 1.21      & 8.92     & 0.05   \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{l@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c}
\caption{Binary status from GaiaPMEX. For a description on the columns, see text.}
\label{tab:results}\\
\hline
Star name	&	Gaia DR3 ID	&	ZF21	&	Nfov	&	Npts	&	Dup.	&	Par.	&	RUWE	&	WDS	&	SB9	&	NSS	&	FMP	&	Phot Var.	&	$\sigma_{\rm \texttt{ruwe}}$	&	$\sigma_{\rm PMa}$	&	Max sma	&	Min mass	\\
                   &                     &    &      &      &   & solved &        & flag & flag & flag &flag &  &        &                &               & sma      & mass \\

                       &                     &                     &  &      &      &       &        &        &      &      &      &            &     &           &               & (au)     &      \\

\hline
\endhead
\hline
\endfoot
\endlastfoot

CD-29 2360	&	2905633272252337920	&	?	&	56	&	491	&	0	&	31	&	1913.0	&	0	&	0	&	0	&	12.0	&	NAV	&	8.2	&		&	20	&	BD	\\
CD-44 1173	&	4848412525451859328	&	?	&	41	&	357	&	0	&	95	&	1811.0	&	1	&	0	&	0	&	36.0	&	NAV	&	8.0	&		&	20	&	BD	\\
BD-20 951	&	2974596325173490816	&	SB2	&	68	&	602	&	0	&	31	&	1806.0	&	0	&	0	&	2	&	1.0	&	NAV	&	7.8	&		&	20	&	BD	\\
V* V376 Vel	&	5318512260971706496	&	?	&	40	&	352	&	0	&	31	&	1919.0	&	0	&	0	&	0	&	1.0	&	NAV	&	7.7	&		&	15	&	BD	\\
V* DX Cha	&	5836666564476158336	&	?	&	33	&	293	&	1	&	31	&	2071.0	&	1	&	0	&	0	&	2.0	&	NAV	&	7.7	&	3.1	&	3	&	S	\\
V* V1215 Cen	&	5375025440645600000	&	SB2	&	80	&	693	&	0	&	31	&	1727.0	&	1	&	0	&	0	&	0.0	&	NAV	&	6.9	&		&	20	&	BD	\\
$$[FLG2003]$$ eps Cha 7	&	5836666564480769280	&	?	&	39	&	344	&	0	&	95	&	1554.0	&	1	&	0	&	0	&	0.0	&	NAV	&	6.5	&		&	10	&	BD	\\
BD-21 1074B	&	2962658549474035712	&	?	&	52	&	454	&	0	&	95	&	1948.0	&	1	&	0	&	0	&	59.0	&	NAV	&	6.1	&		&	20	&	P	\\
CPD-82 784	&	6347492932234149120	&	?	&	39	&	342	&	0	&	31	&	1.72	&	0	&	0	&	0	&	0.0	&	NAV	&	6.1	&		&	20	&	BD	\\
CD-84 80	&	5193207655251945088	&	?	&	31	&	273	&	0	&	31	&	1.63	&	1	&	0	&	0	&	47.0	&	NAV	&	5.7	&		&	20	&	BD	\\
BD+03 480	&	3275301176136626432	&	SB2	&	18	&	159	&	0	&	31	&	1862.0	&	1	&	0	&	0	&	50.0	&	NAV	&	5.3	&		&	20	&	BD	\\
V* AG Lep	&	2968785096982770304	&	?	&	47	&	412	&	0	&	31	&	1575.0	&	0	&	0	&	0	&	0.0	&	VAR	&	5.2	&		&	20	&	BD	\\
HD 38497	&	2996181112816572160	&	?	&	29	&	235	&	0	&	95	&	1885.0	&	1	&	0	&	0	&	44.0	&	NAV	&	4.8	&		&	20	&	P	\\
Barta 16112	&	2477870708709917568	&	?	&	37	&	313	&	0	&	31	&	1.488	&	0	&	0	&	0	&	2.0	&	NAV	&	4.4	&		&	15	&	P	\\
HD 139751	&	6254299662396908288	&	?	&	23	&	199	&	0	&	95	&	1807.0	&	1	&	0	&	0	&	49.0	&	NAV	&	4.2	&	10.0	&	20	&	P	\\
V* DZ Cha	&	5200035927402217088	&	?	&	35	&	306	&	0	&	31	&	1508.0	&	0	&	0	&	0	&	0.0	&	NAV	&	4.0	&		&	15	&	BD	\\
$$[FLG2003]$$ eps Cha 6	&	5836666560185012352	&	?	&	40	&	354	&	0	&	31	&	1.4	&	1	&	0	&	0	&	0.0	&	NAV	&	4.0	&		&	20	&	BD	\\
G80-21	&	3250328209054347264	&	?	&	33	&	294	&	0	&	31	&	1.52	&	0	&	0	&	0	&	1.0	&	NAV	&	3.9	&	0.7	&	3	&	P	\\
TYC 8083-45-5	&	4784584668571800960	&	?	&	27	&	231	&	0	&	31	&	1541.0	&	1	&	0	&	0	&	50.0	&	NAV	&	3.9	&		&	20	&	P	\\
LP 776-25	&	2980822034888930176	&	?	&	53	&	460	&	0	&	31	&	1.38	&	0	&	0	&	0	&	1.0	&	NAV	&	3.3	&		&	30	&	P	\\
CD-26 8623B	&	3485098646237003136	&	?	&	47	&	409	&	0	&	31	&	1.3	&	1	&	0	&	0	&	0.0	&	NAV	&	3.3	&		&	10	&	P	\\
V* HW Cet	&	14457169156045440	&	?	&	21	&	187	&	0	&	31	&	1.45	&	0	&	0	&	0	&	0.0	&	NAV	&	3.2	&		&	25	&	P	\\
V* T Cha	&	5199981334076455680	&	?	&	34	&	291	&	0	&	95	&	1.38	&	1	&	0	&	0	&	0.0	&	NAV	&	3.1	&	0.4	&	2	&	BD	\\
CD-36 7429B	&	3463395519358168064	&	?	&	44	&	385	&	0	&	31	&	1.34	&	1	&	0	&	0	&	0.0	&	NAV	&	3.0	&		&	10	&	P	\\
HD 20385	&	3261733202649972992	&	SB? not stable RV	&	23	&	203	&	0	&	31	&	1332.0	&	1	&	0	&	0	&	13.0	&	NAV	&	2.9	&	10.0	&	40	&	BD	\\
EXO 02352-5216	&	4745195905754074496	&	SB?	&	46	&	404	&	0	&	31	&	1265.0	&	0	&	0	&	0	&	1.0	&	NAV	&	2.7	&		&	20	&	P	\\
BD-21 1074A	&	2962658549474035584	&	?	&	53	&	465	&	0	&	31	&	1278.0	&	1	&	0	&	0	&	0.0	&	NAV	&	2.6	&		&	30	&	P	\\
RXJ 10053-7749	&	5202670052321415040	&	?	&	41	&	359	&	0	&	31	&	1274.0	&	0	&	0	&	0	&	0.0	&	NAV	&	2.6	&		&	15	&	P	\\
CD-34 7390B	&	5399220743767211264	&	?	&	49	&	425	&	0	&	31	&	1267.0	&	1	&	0	&	0	&	2.0	&	NAV	&	2.6	&		&	30	&	P	\\
HD 309851	&	5245641784241253760	&	?	&	39	&	339	&	0	&	31	&	1.17	&	0	&	0	&	0	&	0.0	&	NAV	&	2.5	&		&	30	&	BD	\\
HD 309751	&	5247811842236238592	&	SB2	&	43	&	379	&	0	&	95	&	1334.0	&	0	&	0	&	0	&	0.0	&	NAV	&	2.5	&		&	20	&	BD	\\
2M J08500540-7554380	&	5216440061069982592	&	?	&	32	&	278	&	0	&	31	&	1164.0	&	0	&	0	&	0	&	0.0	&	NAV	&	2.4	&		&	20	&	P	\\
CD-34 7390A	&	5399220743767211776	&	?	&	51	&	440	&	0	&	31	&	1.25	&	1	&	0	&	0	&	0.0	&	NAV	&	2.4	&		&	30	&	P	\\
HD 139084B	&	5882581895192805632	&	?	&	60	&	523	&	0	&	31	&	1226.0	&	1	&	0	&	0	&	0.0	&	NAV	&	2.4	&		&	20	&	P	\\
CD-29 2531	&	2904320936405427072	&	?	&	48	&	416	&	0	&	31	&	1243.0	&	1	&	0	&	0	&	15.0	&	VAR	&	2.2	&		&	20	&	P	\\
BD+30 397B	&	132363027978672000	&	?	&	23	&	196	&	0	&	31	&	1332.0	&	1	&	0	&	0	&	0.0	&	NAV	&	2.1	&		&	20	&	P	\\
UCAC4 192-018437	&	5322281008869471488	&	?	&	34	&	292	&	0	&	31	&	1148.0	&	0	&	0	&	0	&	0.0	&	NAV	&	2.1	&		&	20	&	BD	\\
BD-13 1328	&	2997190322755484032	&	?	&	42	&	368	&	0	&	31	&	1233.0	&	1	&	0	&	0	&	0.0	&	NAV	&	2.0	&		&	30	&	P	\\
HD 319139	&	4045698423617983488	&	SB2	&	23	&	201	&	0	&	31	&	862.0	&	1	&	0	&	0	&	0.0	&	VAR	&	2.0	&		&	30	&	P	\\
UCAC3 61-3820	&	4717559779772987520	&	?	&	42	&	369	&	0	&	31	&	1.19	&	0	&	0	&	0	&	0.0	&	NAV	&	2.0	&		&	30	&	P	\\
CD-561032B	&	4776266798684508928	&	?	&	36	&	317	&	0	&	31	&	1215.0	&	1	&	0	&	0	&	4.0	&	NAV	&	2.0	&		&	30	&	P	\\
2M J10010873-7913074	&	5201932413160136064	&	?	&	39	&	342	&	0	&	31	&	1.2	&	0	&	0	&	0	&	0.0	&	NAV	&	2.0	&		&	30	&	P	\\
TWA 3A	&	5396978667759696000	&	?	&	40	&	348	&	0	&	31	&	1286.0	&	1	&	0	&	0	&	14.0	&	NAV	&	2.0	&		&	20	&	P	\\
HD 164249B	&	6702775508886369408	&	?	&	35	&	299	&	0	&	31	&	1226.0	&	1	&	0	&	0	&	0.0	&	NAV	&	2.0	&		&	25	&	P	\\
HD 199058	&	1750317374916618752	&	SB2	&	36	&	318	&	0	&	31	&	3188.0	&	1	&	0	&	0	&	20.0	&	NAV	&	10.0	&		&	15	&	BD	\\
V* TY Col	&	2884080885842578176	&	?	&	42	&	370	&	0	&	31	&	2662.0	&	0	&	0	&	0	&	0.0	&	VAR	&	10.0	&		&	15	&	BD	\\
CD-34 2676	&	2886635051355088640	&	?	&	46	&	406	&	0	&	95	&	2317.0	&	1	&	0	&	0	&	57.0	&	VAR	&	10.0	&		&	15	&	BD	\\
CD-30 3394	&	2894187150051042560	&	?	&	46	&	400	&	0	&	31	&	7096.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	7	&	S	\\
CD-30 3394B	&	2894187150052094080	&	?	&	46	&	388	&	0	&	95	&	10.9	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	7	&	S	\\
V* UX Col	&	2901725882804010368	&	?	&	49	&	415	&	0	&	95	&	3.01	&	1	&	0	&	0	&	40.0	&	NAV	&	10.0	&		&	20	&	BD	\\
V* TZ Col	&	2904454389629265536	&	?	&	52	&	456	&	0	&	31	&	14481.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&	10.0	&	7	&	S	\\
CD-30 2310	&	2906284045696794880	&	?	&	55	&	479	&	0	&	31	&	2.98	&	1	&	0	&	0	&	35.0	&	NAV	&	10.0	&		&	10	&	BD	\\
BD-20 1111	&	2965432033197734016	&	SB?	&	95	&	816	&	1	&	31	&	1862.0	&	1	&	0	&	0	&	0.0	&	VAR	&	10.0	&		&	15	&	BD	\\
BD-07 2388	&	3062970156370624512	&	?	&	59	&	519	&	0	&	31	&	13796.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	S	\\
GJ 3305	&	3205094369407459456	&	?	&	49	&	417	&	0	&	31	&	22864.0	&	1	&	0	&	0	&	38.0	&	NAV	&	10.0	&		&	10	&	S	\\
TYC 91-82-1	&	3282264001022709248	&	?	&	49	&	427	&	0	&	31	&	2817.0	&	1	&	0	&	0	&	60.0	&	NAV	&	10.0	&		&	10	&	BD	\\
TWA 23	&	3466308095597260032	&	SB	&	66	&	580	&	0	&	31	&	4327.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	8	&	BD	\\
HD 98800	&	3534414590303807232	&	SB2	&	22	&	186	&	0	&	95	&	9354.0	&	1	&	1	&	0	&	97.0	&	NAV	&	10.0	&	10.0	&	10	&	S	\\
HD 98800	&	3534414590303807232	&	SB2	&	22	&	186	&	0	&	95	&	9354.0	&	1	&	1	&	0	&	97.0	&	NAV	&	10.0	&	10.0	&	10	&	S	\\
HD 271037	&	4651456423469407744	&	?	&	38	&	336	&	0	&	31	&	4928.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	9	&	S	\\
HD 269921	&	4657783116463742336	&	?	&	35	&	309	&	0	&	31	&	2847.0	&	0	&	0	&	1	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
HD 36705	&	4660766641264343680	&	?	&	30	&	267	&	0	&	31	&	25.13	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&	10.0	&	8	&	S	\\
GSC 08499-00304	&	4723899224517492992	&	?	&	34	&	291	&	1	&	31	&	2863.0	&	1	&	0	&	0	&	78.0	&	NAV	&	10.0	&		&	1	&		\\
CD-53 544	&	4742040410461492096	&	?	&	46	&	404	&	0	&	31	&	4115.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	20	&	BD	\\
V* AF Hor	&	4742040513540707072	&	?	&	47	&	403	&	0	&	31	&	3327.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
GSC 08057-00342	&	4748158986511426688	&	SB1	&	48	&	424	&	0	&	31	&	5267.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
2M J04240094-5512223	&	4778915109878774912	&	?	&	42	&	362	&	0	&	31	&	2017.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
GSC 08077-01788	&	4786900240059859968	&	SB2	&	38	&	334	&	0	&	31	&	2529.0	&	1	&	0	&	1	&	0.0	&	NAV	&	10.0	&		&	15	&	BD	\\
CD-441568	&	4791203492348511232	&	?	&	40	&	355	&	0	&	31	&	2085.0	&	1	&	0	&	0	&	25.0	&	NAV	&	10.0	&		&	15	&	BD	\\
CD-43 1451	&	4791763208191226624	&	?	&	32	&	260	&	0	&	31	&	41935.0	&	1	&	0	&	0	&	91.0	&	NAV	&	10.0	&		&	7	&	S	\\
CD-48 1893	&	4795596831576255488	&	?	&	43	&	380	&	0	&	31	&	3799.0	&	1	&	0	&	1	&	1.0	&	NAV	&	10.0	&	10.0	&	20	&	P	\\
TYC 7605-1429-1	&	4804618114028288896	&	?	&	49	&	433	&	0	&	31	&	6402.0	&	1	&	0	&	0	&	0.0	&	VAR	&	10.0	&		&	9	&	S	\\
CD-41 2076	&	4804797819756106112	&	?	&	44	&	389	&	0	&	31	&	8.22	&	0	&	0	&	0	&	2.0	&	NAV	&	10.0	&		&	10	&	BD	\\
V* AT Col	&	4808094705371742464	&	?	&	35	&	292	&	0	&	31	&	34589.0	&	1	&	0	&	0	&	12.0	&	NAV	&	10.0	&		&	5	&	S	\\
HD 33999	&	4825917101662188928	&	SB3	&	32	&	272	&	0	&	31	&	2567.0	&	1	&	0	&	0	&	72.0	&	NAV	&	10.0	&		&	15	&	BD	\\
HD 22705	&	4832672020067562624	&	SB?	&	34	&	301	&	0	&	31	&	9442.0	&	1	&	0	&	3	&	0.0	&	NAV	&	10.0	&	10.0	&	10	&	BD	\\
CD-44 1533	&	4839139553621190784	&	?	&	41	&	350	&	0	&	95	&	5718.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	S	\\
HD 3221	&	4901802507993393664	&	?	&	48	&	419	&	0	&	31	&	2081.0	&	1	&	0	&	1	&	0.0	&	NAV	&	10.0	&	1.4	&	20	&	P	\\
Smethells 165	&	4901926409210453760	&	SB?	&	40	&	347	&	0	&	95	&	3264.0	&	1	&	0	&	0	&	78.0	&	NAV	&	10.0	&	10.0	&	10	&	BD	\\
CD-53 386	&	4936385034903884288	&	?	&	47	&	406	&	0	&	95	&	2693.0	&	1	&	0	&	0	&	28.0	&	NAV	&	10.0	&		&	10	&	BD	\\
CD-46 644	&	4943150845347891840	&	?	&	52	&	461	&	0	&	31	&	4448.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
CD-44 753	&	4946633857666189952	&	?	&	55	&	483	&	0	&	31	&	19741.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	15	&	BD	\\
BD-16 351	&	5147904718169224704	&	?	&	37	&	322	&	0	&	31	&	2844.0	&	1	&	0	&	0	&	62.0	&	NAV	&	10.0	&		&	15	&	BD	\\
HD 64982	&	5208790376420706432	&	?	&	31	&	274	&	0	&	31	&	7.6	&	1	&	0	&	1	&	0.0	&	NAV	&	10.0	&	3.5	&	3	&	S	\\
V* EG Cha	&	5209082129256747008	&	?	&	37	&	326	&	0	&	31	&	9226.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	9	&	S	\\
CPD-691432	&	5231590094359089024	&	?	&	39	&	344	&	0	&	31	&	2.15	&	0	&	0	&	0	&	8.0	&	NAV	&	10.0	&		&	10	&	BD	\\
TYC 8962-1747-1	&	5240822208157707648	&	?	&	47	&	413	&	0	&	31	&	7.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	S	\\
CD-60 1850	&	5289434954410657280	&	?	&	33	&	286	&	0	&	31	&	2661.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	15	&	BD	\\
CD-58 2194	&	5302826215770873088	&	?	&	41	&	361	&	0	&	31	&	2527.0	&	0	&	0	&	1	&	0.0	&	NAV	&	10.0	&		&	15	&	BD	\\
CD-57 2315	&	5304243658062322176	&	?	&	32	&	275	&	0	&	95	&	6.46	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	S	\\
CD-55 2543	&	5310127660192135552	&	?	&	37	&	315	&	0	&	95	&	2999.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
Cl* IC 2391 PMM 686	&	5318059532750974720	&	?	&	44	&	385	&	0	&	31	&	4126.0	&	0	&	0	&	0	&	25.0	&	NAV	&	10.0	&		&	10	&	S	\\
VXR PSPC 2a	&	5318185671658160768	&	?	&	42	&	364	&	0	&	31	&	4577.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	7	&	S	\\
TWA 22	&	5355751581627180288	&	?	&	43	&	374	&	0	&	31	&	8878.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	5	&	S	\\
CD-337795	&	5398663566249861120	&	VB	&	60	&	531	&	0	&	31	&	3327.0	&	1	&	0	&	0	&	2.0	&	NAV	&	10.0	&		&	15	&	BD	\\
TYC 7695-335-1	&	5426190217812767360	&	?	&	60	&	527	&	0	&	31	&	5073.0	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	7	&	S	\\
CD-29 8887	&	5452498541764280832	&	?	&	39	&	319	&	0	&	95	&	8792.0	&	1	&	0	&	0	&	99.0	&	NAV	&	10.0	&		&	10	&	S	\\
HD 48189	&	5479778765278589568	&	?	&	20	&	176	&	0	&	31	&	24094.0	&	1	&	0	&	0	&	64.0	&	NAV	&	10.0	&	10.0	&	8	&	S	\\
CD-43 3604	&	5532434308418963072	&	SB1	&	44	&	390	&	0	&	31	&	9325.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
CD-49 2037	&	5554101009671475584	&	?	&	27	&	220	&	0	&	95	&	3.45	&	1	&	0	&	0	&	73.0	&	NAV	&	10.0	&		&	8	&	S	\\
CD-39 3026	&	5565429312334118272	&	?	&	37	&	324	&	0	&	31	&	2129.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	BD	\\
CD-29 4446	&	5605469402661155968	&	SB	&	45	&	392	&	0	&	95	&	10317.0	&	1	&	0	&	0	&	76.0	&	NAV	&	10.0	&	10.0	&	8	&	S	\\
HD 155177	&	5767017686883156864	&	SB2	&	35	&	306	&	0	&	31	&	3483.0	&	0	&	0	&	0	&	25.0	&	NAV	&	10.0	&		&	7	&	BD	\\
HD 104467	&	5788345708499360256	&	SB1	&	41	&	362	&	0	&	31	&	7.68	&	0	&	0	&	3	&	0.0	&	NAV	&	10.0	&		&	7	&	S	\\
2M J12020369-7853012	&	5788534858859490432	&	SB1	&	41	&	362	&	0	&	31	&	4.49	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	S	\\
RX J12204-7407	&	5841334609821849472	&	?	&	45	&	386	&	0	&	95	&	11496.0	&	1	&	0	&	0	&	23.0	&	NAV	&	10.0	&		&	10	&	S	\\
HD 139084	&	5882581895219921024	&	SB1	&	55	&	485	&	1	&	31	&	8.6	&	1	&	0	&	1	&	0.0	&	NAV	&	10.0	&	10.0	&	6	&	S	\\
GSC 08350-01924	&	5949369736173100544	&	?	&	66	&	551	&	0	&	95	&	1605.0	&	1	&	0	&	0	&	99.0	&	NAV	&	10.0	&		&	10	&	BD	\\
TWA 16	&	6132134299824086144	&	?	&	44	&	375	&	0	&	31	&	10459.0	&	1	&	0	&	0	&	99.0	&	NAV	&	10.0	&		&	7	&	S	\\
CD-87 121	&	6343364815827362688	&	?	&	37	&	317	&	0	&	31	&	4.95	&	0	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	10	&	S	\\
CD-64 1208	&	6438274728259539072	&	SB2	&	52	&	451	&	0	&	31	&	10937.0	&	1	&	0	&	0	&	6.0	&	VAR	&	10.0	&		&	10	&	BD	\\
CD-45 14955B	&	6527965293348044288	&	?	&	85	&	743	&	0	&	31	&	3425.0	&	1	&	0	&	0	&	0.0	&	VAR	&	10.0	&		&	10	&	BD	\\
UCAC3 116-474938	&	6747467431032539008	&	SB3	&	32	&	281	&	0	&	31	&	29.71	&	1	&	0	&	0	&	7.0	&	NAV	&	10.0	&		&	3	&	S	\\
TYC 6872-1011-1	&	6760846563417053056	&	SB2	&	25	&	218	&	0	&	31	&	2372.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	15	&	BD	\\
CD-26 13904	&	6764026419748892160	&	?	&	26	&	231	&	0	&	31	&	11992.0	&	1	&	0	&	0	&	0.0	&	NAV	&	10.0	&		&	8	&	S	\\
V* AT Mic	&	6792436799475128960	&	?	&	48	&	427	&	1	&	31	&	2331.0	&	1	&	0	&	0	&	2.0	&	NAV	&	10.0	&	10.0	&	20	&	NB	\\
HD 17332A	&	84625634714435968	&	?	&	21	&	184	&	0	&	31	&	1011.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.0	&	7.2	&		&		\\
HD 40216	&	2883892182159616256	&	?	&	39	&	344	&	0	&	31	&	967.0	&	1	&	0	&	0	&	1.0	&	NAV	&	0.5	&	5.3	&	100	&	P	\\
HD 14082B	&	107774198474602368	&	?	&	21	&	186	&	0	&	31	&	919.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.5	&	5.0	&	100	&	NB	\\
HD 44627	&	5495052596695570816	&	?	&	30	&	257	&	0	&	31	&	923.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.6	&	4.2	&	100	&	P	\\
V* AF Lep	&	3009908378049913216	&	?	&	72	&	627	&	1	&	31	&	918.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.0	&	4.0	&	200	&	P	\\
HD 178085	&	6632318361397624960	&	?	&	55	&	480	&	0	&	31	&	1.07	&	1	&	0	&	0	&	0.0	&	NAV	&	1.3	&	3.9	&	200	&	P	\\
V* PZ Tel	&	6655168686921108864	&	 SB? 	&	35	&	308	&	0	&	31	&	949.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.6	&	3.0	&	200	&	P	\\
HD 222259	&	6387058411482257536	&	?	&	44	&	383	&	0	&	31	&	913.0	&	1	&	0	&	0	&	1.0	&	NAV	&	0.3	&	2.6	&	200	&	P	\\
HD 53842	&	5194203331750283392	&	?	&	36	&	313	&	0	&	31	&	1032.0	&	1	&	0	&	0	&	6.0	&	NAV	&	1.1	&	2.2	&	20	&	P	\\
HD 23208	&	5088895681454956672	&	?	&	49	&	431	&	0	&	31	&	993.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.8	&	2.2	&	200	&	P	\\
LP 476-207	&	3291643148740384128	&	SB2	&	29	&	256	&	0	&	31	&	1254.0	&	1	&	0	&	0	&	41.0	&	NAV	&	1.8	&	10.0	&	50	&	S	\\
CD-561032	&	4776266794388393472	&	SB1	&	38	&	333	&	0	&	31	&	1107.0	&	1	&	0	&	0	&	1.0	&	NAV	&	1.5	&	10.0	&	100	&	P	\\
HD 41071	&	5570953464908732928	&	?	&	37	&	319	&	0	&	31	&	1012.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.1	&	10.0	&	100	&	BD	\\
HD 984	&	2431157720981843200	&	?	&	27	&	231	&	0	&	31	&	976.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.9	&	10.0	&	80	&	BD	\\
HD 217379A	&	2382705816958084224	&	SB3	&	27	&	238	&	0	&	31	&	1.16	&	1	&	1	&	0	&	0.0	&	NAV	&	1.7	&	1.8	&		&		\\
HD 164249	&	6702775135228913280	&	?	&	36	&	316	&	0	&	31	&	1093.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.4	&	1.7	&		&		\\
HD 1466	&	4901229043960053248	&	?	&	45	&	396	&	0	&	31	&	994.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.7	&	1.6	&		&		\\
HD 202917	&	6463782435948431616	&	?	&	44	&	382	&	0	&	31	&	0.9	&	1	&	0	&	0	&	0.0	&	NAV	&	0.3	&	1.3	&		&		\\
HD 21997	&	5084963312478488960	&	?	&	72	&	638	&	1	&	31	&	1079.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.6	&	1.2	&		&		\\
HD 152555	&	4377537462448122112	&	?	&	47	&	411	&	0	&	31	&	878.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.1	&	1.2	&		&		\\
V* DK Cet	&	5135093346121603712	&	?	&	39	&	340	&	0	&	31	&	967.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.9	&	1.1	&		&		\\
V* UY Pic	&	4795598309045006208	&	?	&	42	&	371	&	0	&	31	&	956.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.7	&	1.1	&		&		\\
HD 45270	&	5481848424118748672	&	?	&	24	&	211	&	0	&	31	&	0.87	&	1	&	0	&	0	&	0.0	&	NAV	&	0.4	&	1.1	&		&		\\
HD 49855	&	5265670762922792960	&	?	&	31	&	267	&	0	&	31	&	1.02	&	1	&	0	&	0	&	0.0	&	NAV	&	1.4	&	1.0	&	Limite 0	&		\\
HD 14082	&	107774202769886848	&	?	&	22	&	193	&	1	&	31	&	1008.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.8	&	1.0	&		&		\\
HD 105	&	4995853014646189696	&	?	&	41	&	360	&	0	&	31	&	913.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.3	&	1.0	&		&		\\
HD 207575	&	6408937971321777152	&	?	&	78	&	683	&	1	&	31	&	853.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.0	&	1.0	&	30	&	BD	\\
HD 8558	&	4909846500703006976	&	?	&	49	&	428	&	0	&	31	&	1.07	&	1	&	0	&	0	&	0.0	&	NAV	&	1.7	&	0.9	&		&		\\
BD-12 243	&	2470272812780609280	&	?	&	52	&	454	&	1	&	31	&	984.0	&	0	&	0	&	0	&	0.0	&	VAR	&	1.1	&	0.9	&		&		\\
HD 30447	&	4881312593414911616	&	?	&	51	&	451	&	1	&	31	&	1043.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.1	&	0.9	&		&		\\
V* EX Cet	&	2477815222028038272	&	?	&	39	&	340	&	0	&	31	&	968.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.9	&	0.9	&		&		\\
HD 217343	&	2382711653818308224	&	?	&	31	&	275	&	0	&	31	&	935.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.5	&	0.9	&		&		\\
HD 26980	&	4844618213903654784	&	?	&	53	&	458	&	0	&	31	&	948.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.5	&	0.9	&		&		\\
RX J11597-7601	&	5224879500011370496	&	?	&	45	&	389	&	0	&	31	&	944.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.5	&	0.9	&		&		\\
HD 181327	&	6643589352010758400	&	?	&	30	&	266	&	0	&	31	&	961.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.5	&	0.9	&		&		\\
BD+01 2447	&	3855208897392952192	&	?	&	23	&	197	&	0	&	31	&	884.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.4	&	0.9	&		&		\\
HD 191089	&	6847146784384459648	&	SB1?	&	32	&	275	&	0	&	31	&	878.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.3	&	0.9	&		&		\\
HD 36329	&	4822948351549058304	&	SB2	&	45	&	391	&	0	&	31	&	1.05	&	0	&	0	&	2	&	0.0	&	VAR	&	1.3	&	0.8	&		&		\\
V* NY Aps	&	5792536565791371776	&	?	&	45	&	394	&	0	&	31	&	1008.0	&	0	&	0	&	0	&	1.0	&	VAR	&	0.8	&	0.8	&		&		\\
V* CT Tuc	&	4902014095262270336	&	?	&	48	&	421	&	0	&	31	&	1.02	&	0	&	0	&	0	&	2.0	&	NAV	&	0.7	&	0.8	&		&		\\
HD 24636	&	4629074455519836032	&	?	&	36	&	316	&	0	&	31	&	0.93	&	0	&	0	&	0	&	0.0	&	NAV	&	0.6	&	0.8	&		&		\\
V* IS Eri	&	5166951386298774144	&	?	&	28	&	248	&	0	&	31	&	951.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.6	&	0.8	&		&		\\
V* AO Men	&	5266270443442455040	&	?	&	27	&	238	&	0	&	31	&	843.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.4	&	0.8	&		&		\\
HD 32372	&	4813691219557127808	&	?	&	40	&	355	&	0	&	31	&	877.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.2	&	0.8	&		&		\\
HD 55279	&	5208216951043609216	&	?	&	33	&	293	&	0	&	31	&	1.12	&	0	&	0	&	0	&	0.0	&	NAV	&	1.8	&	0.7	&	Lim. 0	&		\\
HD 38397	&	4808165830030420352	&	?	&	43	&	374	&	0	&	31	&	1062.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.5	&	0.7	&	Lim. 0	&		\\
HD 25953	&	3258856089957102720	&	?	&	33	&	287	&	0	&	31	&	1017.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.9	&	0.7	&		&		\\
HD 13246	&	4714764481913306496	&	?	&	40	&	351	&	0	&	31	&	996.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.8	&	0.7	&		&		\\
HD 37551	&	4802947444765743104	&	?	&	41	&	364	&	0	&	31	&	975.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.8	&	0.7	&		&		\\
V* V1358 Ori	&	3116883781327753216	&	?	&	33	&	290	&	1	&	31	&	0.93	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&	0.7	&		&		\\
* c Eri	&	3205095125321700480	&	?	&	49	&	423	&	0	&	31	&	1145.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.0	&	0.6	&		&		\\
CD-57 1054	&	4764027962957023104	&	?	&	35	&	305	&	0	&	31	&	1005.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.8	&	0.6	&		&		\\
HD 32195	&	4622453093418397952	&	SB? 	&	34	&	295	&	0	&	31	&	957.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.7	&	0.6	&		&		\\
V* WW PsA	&	6603693881832177792	&	?	&	28	&	247	&	0	&	31	&	1139.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.5	&	0.5	&		&		\\
V* V479 Car	&	5299141546145254528	&	?	&	38	&	331	&	0	&	31	&	976.0	&	1	&	0	&	0	&	0.0	&	VAR	&	1.1	&	0.5	&		&		\\
HD 13183	&	4743944043046490240	&	SB1	&	48	&	418	&	0	&	31	&	983.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.9	&	0.5	&		&		\\
HD 17250	&	6478258087046528	&	SB	&	24	&	211	&	0	&	31	&	965.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.7	&	0.5	&		&		\\
LP 745-70	&	4338433743723131648	&	?	&	69	&	604	&	0	&	31	&	1.02	&	1	&	0	&	0	&	0.0	&	VAR	&	0.3	&	0.5	&		&		\\
V* V1005 Ori	&	3231945508509506176	&	SB &	56	&	495	&	0	&	31	&	0.9	&	1	&	0	&	0	&	0.0	&	NAV	&	0.1	&	0.5	&		&		\\
V* TW Hya	&	5401795662560500352	&	?	&	45	&	399	&	0	&	31	&	1175.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.7	&	0.4	&		&		\\
HD 29615	&	4891725758804030208	&	?	&	63	&	554	&	0	&	31	&	1027.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.9	&	0.4	&		&		\\
HD 6569	&	2371914419569515136	&	?	&	38	&	335	&	0	&	31	&	956.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.8	&	0.4	&		&		\\
HD 218860	&	6527965258988306304	&	?	&	84	&	732	&	1	&	31	&	1011.0	&	1	&	0	&	0	&	1.0	&	VAR	&	0.7	&	0.4	&		&		\\
BD+22 4409	&	1797276382668029440	&	?	&	70	&	605	&	1	&	31	&	1039.0	&	1	&	0	&	0	&	1.0	&	VAR	&	0.5	&	0.4	&		&		\\
* eta Tel	&	6643602576214115584	&	?	&	27	&	238	&	0	&	31	&	1013.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.5	&	0.4	&		&		\\
HD 61005	&	5592237639209047424	&	?	&	54	&	471	&	0	&	31	&	0.94	&	1	&	0	&	0	&	1.0	&	NAV	&	0.3	&	0.4	&		&		\\
V* CC Phe	&	4916062039935185792	&	?	&	51	&	445	&	0	&	31	&	873.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.2	&	0.4	&		&		\\
HD 222575	&	2311789825227125632	&	?	&	27	&	234	&	0	&	31	&	1079.0	&	0	&	0	&	0	&	0.0	&	VAR	&	1.4	&	0.3	&		&		\\
HD 35650	&	4819591920506512768	&	?	&	40	&	355	&	0	&	31	&	1081.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.4	&	0.3	&		&		\\
CD-36 7429A	&	3463395523652894336	&	?	&	42	&	375	&	1	&	31	&	1043.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.9	&	0.3	&		&		\\
CD-61 1439	&	5479782647926975360	&	?	&	27	&	236	&	0	&	31	&	961.0	&	0	&	0	&	0	&	1.0	&	NAV	&	0.8	&	0.3	&		&		\\
HD 8813	&	4637584916037247488	&	?	&	43	&	380	&	1	&	31	&	957.0	&	0	&	0	&	0	&	1.0	&	NAV	&	0.7	&	0.3	&		&		\\
BD+30 397	&	132362959259196032	&	?	&	23	&	200	&	0	&	31	&	892.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.3	&	0.3	&		&		\\
HD 987	&	4688292536884945536	&	?	&	36	&	315	&	0	&	31	&	835.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.2	&	0.3	&		&		\\
V* AU Mic	&	6794047652729201024	&	?	&	46	&	404	&	0	&	31	&	927.0	&	1	&	0	&	0	&	1.0	&	NAV	&	0.2	&	0.3	&		&		\\
Smethells 86	&	6409848126430574592	&	?	&	65	&	561	&	0	&	31	&	1171.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.6	&	0.2	&		&		\\
HD 224228	&	2307132568850133376	&	?	&	30	&	262	&	0	&	31	&	1.02	&	0	&	0	&	0	&	0.0	&	NAV	&	1.1	&	0.2	&		&		\\
HD 37484	&	2907308172059100544	&	?	&	53	&	470	&	0	&	31	&	1032.0	&	0	&	0	&	0	&	1.0	&	NAV	&	0.8	&	0.2	&		&		\\
HD 25457	&	3256786534197166208	&	?	&	21	&	182	&	0	&	31	&	989.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.7	&	0.1	&		&		\\
2M J12164593-7753333	&	5788664871812309376	&	?	&	37	&	319	&	0	&	31	&	1177.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.9	&		&		&		\\
V* CE Ant	&	5444751795151480320	&	?	&	35	&	302	&	0	&	31	&	1187.0	&	1	&	0	&	0	&	1.0	&	NAV	&	1.8	&		&		&		\\
HD 48370	&	3105749748629384576	&	?	&	25	&	222	&	0	&	31	&	1112.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.7	&		&	Limit 0	&		\\
CD-47 1999	&	4795466883045648768	&	?	&	38	&	328	&	0	&	31	&	1097.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.7	&		&		&		\\
VXR PSPC 16a	&	5318546822567826944	&	?	&	36	&	322	&	0	&	31	&	1087.0	&	0	&	0	&	0	&	2.0	&	VAR	&	1.7	&		&		&		\\
HD 73777	&	5321190155898133248	&	?	&	44	&	391	&	0	&	31	&	1105.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.7	&		&		&		\\
BPS CS 22881-0003	&	6571446820698811904	&	?	&	54	&	468	&	0	&	31	&	1128.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.7	&		&		&		\\
HD 17332B	&	84625630419434496	&	?	&	20	&	175	&	0	&	31	&	1095.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.7	&		&		&		\\
BD-13 6424	&	2433191886212246784	&	?	&	23	&	202	&	0	&	31	&	1.13	&	0	&	0	&	0	&	0.0	&	NAV	&	1.6	&		&		&		\\
CD-40 1701	&	4814134872498801408	&	?	&	48	&	422	&	0	&	31	&	1087.0	&	0	&	0	&	0	&	0.0	&	VAR	&	1.5	&		&		&		\\
V* TX PsA	&	6603693808817829760	&	?	&	29	&	249	&	0	&	31	&	1.17	&	1	&	0	&	0	&	0.0	&	NAV	&	1.5	&		&		&		\\
HD 223340	&	2328250334633289856	&	?	&	24	&	212	&	0	&	31	&	1085.0	&	1	&	0	&	0	&	0.0	&	VAR	&	1.4	&		&		&		\\
HD 24681	&	3256189465023650048	&	?	&	29	&	252	&	0	&	31	&	1102.0	&	0	&	0	&	0	&	0.0	&	VAR	&	1.4	&		&		&		\\
HD 272836	&	4786264859778429824	&	?	&	40	&	352	&	0	&	31	&	1019.0	&	1	&	0	&	0	&	9.0	&	NAV	&	1.3	&		&		&		\\
Cl* IC 2391 PMM 756	&	5317884439832479872	&	?	&	36	&	317	&	0	&	31	&	1048.0	&	0	&	0	&	0	&	49.0	&	NAV	&	1.3	&		&		&		\\
GSC 08894-00426	&	5481843025342799104	&	?	&	39	&	344	&	0	&	31	&	1101.0	&	1	&	0	&	0	&	2.0	&	NAV	&	1.3	&		&		&		\\
TYC 7066-1037-1	&	2889149393928673664	&	?	&	44	&	386	&	0	&	31	&	1026.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.2	&		&		&		\\
CD-27 2520	&	2904801835303287808	&	?	&	54	&	468	&	0	&	31	&	1084.0	&	0	&	0	&	0	&	1.0	&	VAR	&	1.2	&		&		&		\\
TYC 486-4943-1	&	4289366113217575424	&	?	&	54	&	471	&	0	&	31	&	1001.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.2	&		&		&		\\
V* V1217 Cen	&	5396105586807802880	&	?	&	44	&	381	&	0	&	31	&	1104.0	&	1	&	0	&	0	&	1.0	&	NAV	&	1.2	&		&		&		\\
CD-48 3199	&	5518068330006200192	&	?	&	40	&	349	&	0	&	31	&	1045.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.2	&		&		&		\\
2M J20013718-3313139	&	6747106443324127488	&	?	&	34	&	297	&	0	&	31	&	1091.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.2	&		&		&		\\
BD-09 1108	&	3014411427921646080	&	?	&	69	&	601	&	1	&	31	&	1077.0	&	1	&	0	&	0	&	1.0	&	NAV	&	1.1	&		&		&		\\
CD-26 8623	&	3485098646237003392	&	?	&	47	&	407	&	0	&	31	&	1071.0	&	1	&	0	&	0	&	2.0	&	NAV	&	1.1	&		&		&		\\
TYC 7443-1102-1	&	6747467224874108288	&	?	&	34	&	293	&	0	&	31	&	1074.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.1	&		&		&		\\
HD 31652	&	3183414542727824896	&	?	&	50	&	435	&	0	&	31	&	1052.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.0	&		&		&		\\
TYC 8862-19-1	&	4721546166554166528	&	?	&	38	&	322	&	0	&	31	&	1031.0	&	1	&	0	&	0	&	0.0	&	VAR	&	1.0	&		&		&		\\
TYC 9217-641-1	&	5218300499165464320	&	?	&	42	&	364	&	0	&	31	&	1009.0	&	0	&	0	&	0	&	0.0	&	NAV	&	1.0	&		&		&		\\
CD-31 16041	&	6736232346363422336	&	?	&	27	&	238	&	0	&	31	&	961.0	&	1	&	0	&	0	&	0.0	&	NAV	&	1.0	&		&		&		\\
CD-35 2722	&	2885863400349980288	&	?	&	42	&	365	&	0	&	31	&	1023.0	&	1	&	0	&	0	&	2.0	&	NAV	&	0.9	&		&		&		\\
BD-08 1195	&	3015216991987620096	&	?	&	46	&	394	&	0	&	31	&	1046.0	&	1	&	0	&	0	&	2.0	&	NAV	&	0.9	&		&		&		\\
CD-58 553	&	4726518501732727936	&	?	&	41	&	355	&	0	&	31	&	1001.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.9	&		&		&		\\
HD 31242	&	4786900244356750976	&	?	&	36	&	309	&	0	&	31	&	976.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.9	&		&		&		\\
HD 37551B	&	4802947444765742848	&	?	&	42	&	373	&	0	&	31	&	963.0	&	1	&	0	&	0	&	2.0	&	VAR	&	0.9	&		&		&		\\
BD-15 705	&	5109911781067864064	&	?	&	46	&	397	&	0	&	31	&	1041.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.9	&		&		&		\\
BD-11 648	&	5163141131831884544	&	?	&	24	&	202	&	0	&	31	&	0.97	&	0	&	0	&	2	&	0.0	&	VAR	&	0.9	&		&		&		\\
BD-20 2977	&	5664853853864480768	&	?	&	25	&	220	&	0	&	31	&	985.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.9	&		&		&		\\
CD-69 1055	&	5844573358774024320	&	?	&	43	&	373	&	0	&	31	&	981.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.9	&		&		&		\\
1RXS J2054280+090615	&	1750318749306157824	&	?	&	34	&	295	&	0	&	31	&	1006.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.8	&		&		&		\\
V* AH Lep	&	2972231722338351360	&	?	&	59	&	514	&	1	&	31	&	1013.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.8	&		&		&		\\
HD 42270	&	4621305817457618176	&	?	&	32	&	278	&	0	&	31	&	939.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.8	&		&		&		\\
CD-36 1785	&	4867591989673394944	&	?	&	47	&	418	&	0	&	31	&	976.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.8	&		&		&		\\
HD 22213	&	5115334331896590208	&	SB1	&	34	&	298	&	0	&	31	&	984.0	&	1	&	0	&	0	&	1.0	&	NAV	&	0.8	&		&		&		\\
V* EO Cha	&	5209135352491538432	&	?	&	36	&	320	&	0	&	31	&	1027.0	&	1	&	0	&	0	&	1.0	&	NAV	&	0.8	&		&		&		\\
CD-65817	&	5249086141843932544	&	?	&	39	&	343	&	0	&	31	&	921.0	&	1	&	0	&	0	&	2.0	&	NAV	&	0.8	&		&		&		\\
HD 47875	&	5278895306528592000	&	?	&	36	&	315	&	0	&	31	&	947.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.8	&		&		&		\\
HD 51797	&	5557658685702796544	&	?	&	38	&	328	&	0	&	31	&	972.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.8	&		&		&		\\
CPD-68 1894	&	5844296281847839232	&	SB?	&	46	&	399	&	1	&	31	&	963.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.8	&		&		&		\\
BD+20 1790	&	3363049071685181056	&	?	&	21	&	182	&	0	&	31	&	931.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.7	&		&		&		\\
GSC 07396-00759	&	4045698732855626624	&	?	&	23	&	200	&	0	&	31	&	0.7	&	0	&	0	&	0	&	0.0	&	NAV	&	0.7	&		&		&		\\
CD-78 24	&	4635593356881798912	&	?	&	45	&	384	&	0	&	31	&	976.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.7	&		&		&		\\
HD 269620	&	4658442922197295232	&	?	&	28	&	249	&	0	&	31	&	795.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.7	&		&		&		\\
CD-52 1363	&	4792175838585883904	&	?	&	41	&	353	&	0	&	31	&	932.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.7	&		&		&		\\
CD-621197	&	6630890508110702208	&	?	&	55	&	476	&	0	&	31	&	1.03	&	0	&	0	&	0	&	20.0	&	NAV	&	0.7	&		&		&		\\
CD-52 9381	&	6666178680963755008	&	?	&	41	&	350	&	0	&	31	&	1039.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.7	&		&		&		\\
BD-03 4778	&	4222102218052861440	&	?	&	41	&	353	&	0	&	31	&	928.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.6	&		&		&		\\
TYC 8098-414-1	&	4793327233418050176	&	?	&	36	&	313	&	0	&	31	&	967.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.6	&		&		&		\\
HD 27679	&	4896343707641120384	&	?	&	89	&	783	&	0	&	31	&	1017.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.6	&		&		&		\\
V* V379 Vel	&	5318328676892604800	&	SB?	&	42	&	355	&	0	&	31	&	949.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.6	&		&		&		\\
2M J13491293-7549475	&	5789867600093615360	&	?	&	39	&	341	&	0	&	31	&	939.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.6	&		&		&		\\
Smethells 20	&	6631685008336771072	&	?	&	34	&	291	&	0	&	31	&	1029.0	&	0	&	0	&	0	&	2.0	&	NAV	&	0.6	&		&		&		\\
HD 32981	&	2986060653741078784	&	?	&	58	&	509	&	0	&	31	&	993.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.5	&		&		&		\\
BD-08 995	&	3183457561120188672	&	?	&	44	&	383	&	0	&	31	&	972.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.5	&		&		&		\\
CD-60 416	&	4714764447553568640	&	?	&	35	&	303	&	0	&	31	&	921.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.5	&		&		&		\\
CD-69 783	&	5232233789697993728	&	?	&	40	&	350	&	0	&	31	&	893.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.5	&		&		&		\\
CD-40 2458	&	5570338906629079936	&	?	&	45	&	394	&	0	&	31	&	942.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.5	&		&		&		\\
V* V1249 Cen	&	6150861598484393856	&	?	&	64	&	558	&	1	&	95	&	1007.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.5	&		&		&		\\
TYC 9344-293-1	&	6380514358792367232	&	?	&	38	&	332	&	0	&	31	&	965.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.5	&		&		&		\\
HD 222259B	&	6387058411482257280	&	?	&	41	&	354	&	0	&	31	&	954.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.5	&		&		&		\\
CD-34 2331	&	2900656848263249920	&	?	&	44	&	378	&	0	&	31	&	952.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.4	&		&		&		\\
TYC 119-497-1	&	3224017823514705920	&	?	&	44	&	388	&	0	&	31	&	994.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.4	&		&		&		\\
HD 86356	&	5202135964549093248	&	SB2	&	38	&	321	&	0	&	95	&	998.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.4	&		&		&		\\
TYC 8162-1020-1	&	5321517672922567040	&	?	&	43	&	368	&	0	&	31	&	883.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.4	&		&		&		\\
HD 35841	&	2958833623399371392	&	?	&	83	&	718	&	0	&	31	&	984.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.3	&		&		&		\\
BD-12 943	&	3178069026432500992	&	?	&	71	&	616	&	0	&	31	&	957.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
CD-46 1064	&	4846466733467661184	&	?	&	44	&	381	&	0	&	31	&	921.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
CD-35 1167	&	5047124994197379456	&	?	&	53	&	462	&	0	&	95	&	1037.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.3	&		&		&		\\
2M J11401658-8321003	&	5197213279191665920	&	?	&	45	&	386	&	0	&	31	&	926.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
TYC 9178-284-1	&	5280793308412118656	&	?	&	35	&	306	&	0	&	31	&	882.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
CPD-54 1712	&	5317655157295238656	&	?	&	42	&	371	&	0	&	31	&	0.88	&	1	&	0	&	0	&	1.0	&	NAV	&	0.3	&		&		&		\\
Cl* IC 2391 PMM 3359	&	5318176875565072768	&	?	&	40	&	350	&	0	&	31	&	841.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
GSC08162-01222	&	5321275295028390912	&	?	&	40	&	345	&	0	&	31	&	0.89	&	0	&	0	&	0	&	1.0	&	VAR	&	0.3	&		&		&		\\
UCAC4 189-019053	&	5321280728169745536	&	?	&	45	&	389	&	0	&	31	&	0.88	&	0	&	0	&	0	&	2.0	&	VAR	&	0.3	&		&		&		\\
HD 298936	&	5356713413789909632	&	?	&	42	&	365	&	0	&	31	&	903.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
CD-39 5833	&	5431592977432228992	&	?	&	59	&	514	&	1	&	31	&	955.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.3	&		&		&		\\
CD-48 2324	&	5552120961029170944	&	?	&	45	&	397	&	0	&	31	&	885.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
CD-36 3202	&	5578127400323942016	&	?	&	45	&	396	&	0	&	31	&	922.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
CD-74 712	&	5838361599097855104	&	?	&	43	&	377	&	0	&	31	&	0.9	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
2MJ12194369-7403572	&	5841382846589454080	&	?	&	42	&	365	&	0	&	31	&	914.0	&	0	&	0	&	0	&	1.0	&	NAV	&	0.3	&		&		&		\\
HD 129496	&	5848129213744138880	&	?	&	58	&	507	&	0	&	31	&	942.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.3	&		&		&		\\
CD-54 7336	&	5924485966955008896	&	?	&	46	&	406	&	0	&	31	&	897.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
CPD-72 2713	&	6382640367603744128	&	?	&	46	&	398	&	0	&	31	&	925.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.3	&		&		&		\\
UCAC2 1331888	&	6418631162754209920	&	?	&	57	&	491	&	0	&	31	&	908.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
HD 201919	&	6834123756346400768	&	?	&	43	&	376	&	0	&	31	&	892.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.3	&		&		&		\\
BD-03 5579	&	2638216857371313664	&	?	&	25	&	216	&	0	&	95	&	1.08	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
TYC 119-1242-1	&	3224016964521247616	&	?	&	43	&	376	&	0	&	31	&	918.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
CD-58 860	&	4682151077248467456	&	?	&	36	&	314	&	0	&	31	&	833.0	&	0	&	0	&	0	&	1.0	&	NAV	&	0.2	&		&		&		\\
HD 274561	&	4799433474323211776	&	?	&	46	&	393	&	0	&	31	&	0.84	&	0	&	0	&	0	&	1.0	&	VAR	&	0.2	&		&		&		\\
CPD-52 2481	&	5312245422658960768	&	?	&	41	&	355	&	1	&	31	&	852.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
TYC 8582-3040-1	&	5317269950278675072	&	?	&	43	&	373	&	0	&	31	&	0.81	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
Cl* IC 2391 D 41	&	5318077507199948672	&	?	&	40	&	344	&	0	&	31	&	0.82	&	0	&	0	&	0	&	0.0	&	NAV	&	0.2	&		&		&		\\
CD-52 2467	&	5318186221414047104	&	?	&	44	&	384	&	0	&	31	&	0.84	&	0	&	0	&	0	&	0.0	&	NAV	&	0.2	&		&		&		\\
V* V364 Vel	&	5318545521198976000	&	?	&	39	&	344	&	0	&	31	&	795.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
TYC 8570-1980-1	&	5319076203049591808	&	?	&	36	&	317	&	0	&	31	&	0.82	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
TYC 8174-1586-1	&	5325609711604226048	&	?	&	40	&	351	&	0	&	31	&	0.87	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
HD 85151A	&	5412014832876362624	&	?	&	53	&	463	&	0	&	95	&	963.0	&	1	&	0	&	0	&	2.0	&	NAV	&	0.2	&		&		&		\\
TYC 8557-1251-1	&	5488367737800067072	&	?	&	37	&	320	&	0	&	31	&	0.81	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
CD-42 2906	&	5562571883473697152	&	?	&	38	&	326	&	0	&	31	&	833.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.2	&		&		&		\\
HD 105923	&	5854812388999707008	&	?	&	36	&	315	&	0	&	31	&	0.82	&	1	&	0	&	0	&	0.0	&	NAV	&	0.2	&		&		&		\\
CPD-79 1037	&	6362543597150911616	&	?	&	45	&	392	&	0	&	31	&	0.84	&	0	&	0	&	0	&	0.0	&	VAR	&	0.2	&		&		&		\\
HD 38207	&	2966779995793890560	&	?	&	54	&	474	&	0	&	31	&	905.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.1	&		&		&		\\
BD-19 1062	&	2975997549665260416	&	?	&	64	&	558	&	0	&	95	&	1102.0	&	0	&	0	&	0	&	1.0	&	VAR	&	0.1	&		&		&		\\
HD 274576	&	4799008375640297344	&	?	&	39	&	342	&	0	&	95	&	985.0	&	1	&	0	&	0	&	2.0	&	NAV	&	0.1	&		&		&		\\
TYC 8561-970-1	&	5295688117557736448	&	?	&	33	&	280	&	0	&	31	&	758.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.1	&		&		&		\\
TYC 8927-2035-1	&	5301732820175622912	&	?	&	38	&	320	&	0	&	31	&	785.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.1	&		&		&		\\
TYC 8594-58-1	&	5303472350654243712	&	?	&	37	&	321	&	0	&	31	&	753.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.1	&		&		&		\\
Cl* IC 2391 SMY 23	&	5318093243960659456	&	?	&	44	&	388	&	1	&	31	&	816.0	&	0	&	0	&	0	&	0.0	&	NAV	&	0.1	&		&		&		\\
CD-49 4008	&	5325281335588219008	&	?	&	44	&	380	&	0	&	31	&	768.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.1	&		&		&		\\
CD-48 2972	&	5506101790904438656	&	?	&	44	&	377	&	0	&	31	&	0.82	&	1	&	0	&	0	&	0.0	&	VAR	&	0.1	&		&		&		\\
CD-42 3328	&	5536071767758647808	&	SB2	&	45	&	392	&	0	&	31	&	799.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.1	&		&		&		\\
Parenago 2752	&	3016917008762062336	&	?	&	47	&	415	&	0	&	31	&	0.84	&	0	&	0	&	0	&	0.0	&	VAR	&	0.0	&		&		&		\\
CD-52 381	&	4913138232358905216	&	?	&	42	&	361	&	0	&	95	&	0.87	&	1	&	0	&	0	&	0.0	&	VAR	&	0.0	&		&		&		\\
TYC 9217-417-1	&	5242190004920798592	&	?	&	47	&	412	&	0	&	31	&	804.0	&	1	&	0	&	0	&	0.0	&	VAR	&	0.0	&		&		&		\\
CD-66 395	&	5283645647739198464	&	?	&	31	&	273	&	0	&	95	&	828.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.0	&		&		&		\\
CD-61 2010	&	5300857711997333120	&	?	&	35	&	304	&	0	&	95	&	0.89	&	0	&	0	&	0	&	0.0	&	VAR	&	0.0	&		&		&		\\
TYC 8590-1193-1	&	5304374843544543104	&	?	&	39	&	342	&	0	&	31	&	721.0	&	0	&	0	&	0	&	0.0	&	VAR	&	0.0	&		&		&		\\
CD-57 1709	&	5486699125824396928	&	?	&	35	&	305	&	0	&	95	&	911.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.0	&		&		&		\\
HD 358623	&	6882838031333427456	&	?	&	57	&	498	&	0	&	95	&	973.0	&	1	&	0	&	0	&	0.0	&	NAV	&	0.0	&		&		&		\\
V* PX Vir	&	3677911582262521728	&	SB1	&	31	&	270	&	0	&	3	&		&	1	&	1	&	0	&	3.0	&	NAV	&		&		&		&		\\
CD-2711535	&	4107812485571331328	&	SB1	&	47	&	402	&	0	&	3	&		&	1	&	0	&	0	&	19.0	&	NAV	&		&		&		&		\\
CD-43 1395	&	4839354748662015488	&	?	&	38	&	334	&	0	&	3	&		&	1	&	0	&	0	&	61.0	&	NAV	&		&		&		&		\\
HD 20121A	&	4850405974392619648	&	?	&	37	&	323	&	0	&	3	&		&	1	&	0	&	0	&	99.0	&	NAV	&		&		&		&		\\
$\left[K2001c\right]$ 17	&	5203033750152434176	&	?	&	35	&	284	&	0	&	3	&		&	1	&	0	&	0	&	81.0	&	NAV	&		&		&		&		\\
HD 161460	&	5945104490030338432	&	SB2	&	42	&	364	&	0	&	3	&		&	1	&	0	&	0	&	35.0	&	NAV	&		&		&		&		\\
\hline
\end{longtable}
